The KPNO/Deeprange Distant Cluster Survey: I. The Catalog & the Space Density of Intermediate Redshift Clusters

We have conducted an automated search for galaxy clusters within a contiguous 16 square degree I-band survey in the north Galactic hemisphere. A matched filter detection algorithm identifies 444 cluster candidates in the range 0.2 <= z <= 1.2. The full catalog is presented along with the results from a follow-up spectroscopic survey. The estimated redshift distribution of the cluster candidates is consistent with a constant comoving density over the range 0.2 <= z_est <= 0.8. A decline in the cluster space density by more than a factor of 3 over this redshift range is rejected at >99.9% confidence level. We find that the space density of Lambda_CL >= 40 clusters in our survey lies in the range (1.6 - 1.8) x 10^{-5} h_{75}^{3} Mpc^{-3}, ~1.5 times higher than the local distribution of comparably rich Abell RC >= 0 clusters. The Lambda_CL distribution is consistent with a power-law. The discrepancy between the space density of Abell clusters and the clusters in this survey declines quickly as Lambda_CL increases, suggesting that the difference at lower richness is due to significant incompleteness in the Abell catalog. A percolation analysis reveals that 10 - 20% of the spectroscopically confirmed distant clusters are linked into superclusters at overdensities between 10 < {\delta\rho \over \rho} < 50, similar to what is seen in the local cluster distribution. This suggests that there has been little evolution of the cluster-cluster correlation length for z <= 0.5.

==> (inline-0) <==
\begin{deluxetable}{ll}
\tablewidth{0pt}
\tablenum{1}
\tablecaption{Cluster Detection Parameters}
\tablehead{
Parameter &
Value}
\startdata
Hubble constant      & 75 km s$^{-1}$ Mpc$^{-1}$ \\
$\Omega_m$           & 0.2 ($\Lambda = 0$)       \\
Core Radius          & 133 kpc                   \\
Cutoff Radius        & 1.33 Mpc                  \\
LF slope             & -1.10                     \\
LF M$^*$ ($z=0$)     & -21.90                    \\
Detection Threshold  & 2$\sigma$                 \\
Min. Filter Redshift & 0.20                      \\
Max. Filter Redshift & 1.20                      \\
\enddata
\end{deluxetable}

\clearpage
\hoffset -0.5in
\begin{deluxetable}{c|rr|r|r|rrrr|rr|rr|c}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{2}
\tablecaption{Deeprange Cluster Catalog}
\tablehead{
 & & & & & & & & & & Rad & & & \\
\multicolumn{1}{c|}{ID} &
\multicolumn{2}{c|}{R.A. (J2000) Dec.} &
\multicolumn{1}{c|}{$z_{\rm est}$} &
\multicolumn{1}{c|}{$\Lambda_{\rm CL}$} &
\multicolumn{1}{c}{N$_{A,0.25}$} &
\multicolumn{1}{c}{N$_{e,0.25}$} &
\multicolumn{1}{c}{N$_{A,0.5}$} &
\multicolumn{1}{c|}{N$_{e,0.5}$} &
\multicolumn{1}{c}{$\sigma$} &
\multicolumn{1}{c|}{$('')$} &
\multicolumn{1}{c}{m$_3$} &
\multicolumn{1}{c|}{m$_{eff}$} &
\multicolumn{1}{c}{QA} }
\startdata
001&10 08 40.77&$+$54 32 49.7&0.60& 43.0& 10.0&  7.7& 22.0& 25.6& 2.1&  14&20.8&21.3& \nodata \\
002&10 06 30.68&$+$54 32 29.1&0.20& 23.6&  8.4&  7.4&  6.5& -0.3& 3.0&  61&17.8&18.4& \nodata \\
003&10 17 44.67&$+$54 32 37.5&0.30& 28.6& 10.7& 13.2& -7.3&-10.2& 2.6&  45&19.0&19.5& \nodata \\
004&10 22 52.82&$+$54 32 29.4&0.80& 65.5& 19.6& 14.3& 27.5& 19.0& 2.3&  30&21.0&22.1&2\\
005&10 10 58.60&$+$54 33 30.9&0.30& 53.0& 11.3& 15.3& 22.0& 59.1& 4.8& 252&18.0&19.3&1\\
006&10 12 49.53&$+$54 35 03.8&0.30& 40.3& 11.5&  4.3&  2.0& -8.9& 3.7& 180&18.8&19.2& \nodata \\
007&10 17 00.50&$+$54 30 46.2&1.10& 91.5& 12.2&  8.4& 16.3&  5.4& 2.1&  18&22.0&23.0&1\\
008&10 25 29.15&$+$54 34 55.6&0.20& 36.7&  4.4&  5.4& -2.3& -6.5& 4.6& 195&17.3&17.8& \nodata \\
009&10 20 14.27&$+$54 29 28.7&0.40& 58.5& 10.5& 18.5& 29.1& 54.1& 4.2& 182&19.0&20.2&1\\
010&10 25 20.12&$+$54 24 22.9&0.40& 28.3&  3.7& 24.4&  0.9& 18.5& 2.0&  15&17.8&20.1& \nodata \\
011&10 22 26.71&$+$54 30 37.5&0.40& 57.2& 13.1& 13.4& 18.3& 14.5& 4.1& 125&19.5&20.0&3\\
012&10 24 19.47&$+$54 29 20.8&0.30& 33.1&  7.7&  9.3& 17.9& 23.1& 3.0& 125&18.3&19.4& \nodata \\
013&10 12 45.27&$+$54 27 36.4&0.50& 49.8&  2.6& 22.8&  3.3&  2.2& 2.9&  56&18.0&20.8& \nodata \\
014&10 14 59.61&$+$54 26 28.5&0.30& 43.8& 11.5& 20.3& 16.0& 28.1& 4.0& 119&18.8&19.3& \nodata \\
015&10 22 19.72&$+$54 25 28.1&0.60& 64.1&  7.7& 29.7& 21.0& 37.7& 3.1& 117&19.3&21.3&2\\
016&10 09 43.90&$+$54 23 19.7&0.20& 60.1& 27.4& 32.7& 48.5& 61.6& 7.5& 410&17.8&18.3&3\\
017&10 16 36.14&$+$54 27 36.8&0.60& 56.7&  9.1&  6.7& 14.4& 13.6& 2.8&  72&19.8&21.1&1\\
018&10 08 10.67&$+$54 25 27.0&0.20& 36.8&  1.4& -3.3&  6.5&  3.6& 4.6& 217&17.8&18.1& \nodata \\
019&10 13 19.52&$+$54 22 08.2&0.20& 43.5&  5.1& 10.3& 15.3& 22.1& 5.5& 415&17.5&18.0& \nodata \\
020&10 08 45.00&$+$54 24 23.3&0.80& 58.2&  9.1&  7.8& 13.6& 17.1& 2.1&  18&20.5&22.1&1\\
021&10 16 16.54&$+$54 23 13.1&0.20& 46.9& 14.3& 12.6& 22.1& 18.6& 5.9& 360&18.0&18.3& \nodata \\
022&10 11 39.28&$+$54 22 48.0&0.30& 43.5& 23.8& 28.2& 19.3& 24.8& 3.9& 136&18.5&19.4& \nodata \\
023&10 12 19.24&$+$54 21 38.3&0.70& 55.0& 17.7&  3.1& 22.8& -1.7& 2.3&  36&21.0&21.7&1\\
024&10 05 12.26&$+$54 22 10.8&0.60& 58.0& 11.1& 16.7& 23.4& 34.7& 2.8&  69&19.8&21.2&2\\
025&10 21 55.82&$+$54 18 40.3&0.50& 45.0& 14.7& 10.8& 23.8&  7.2& 2.7&  59&20.0&20.7& \nodata \\
026&10 06 55.05&$+$54 18 26.3&0.40& 52.3&  9.1& 11.4& 33.3& 27.5& 3.8& 159&19.5&20.1&2\\
027&10 19 13.80&$+$54 14 56.1&0.40& 34.8&  4.4&  4.5&  4.5&  6.1& 2.5&  58&20.0&20.2& \nodata \\
028&10 06 33.86&$+$54 11 35.4&0.50& 50.4& 13.0&  1.1& 12.9&-11.6& 3.0&  56&19.5&20.4&2\\
029&10 15 19.09&$+$54 12 22.5&0.40& 37.8&  6.3& 20.4&  6.1& 17.5& 2.7&  71&18.5&20.0& \nodata \\
030&09 59 31.50&$+$54 12 59.6&0.20& 78.8& 21.4& 22.6& 39.5& 44.6& 9.9& 260&17.8&18.2&3\\
031&10 21 50.01&$+$54 11 58.0&0.20& 26.0&  4.4&  9.6&  2.5&  6.6& 3.3&  81&17.8&18.2& \nodata \\
032&10 19 08.94&$+$54 10 47.9&0.60& 52.8& 16.0&  9.7& 20.0& -3.3& 2.6&  47&20.8&21.2&2\\
033&10 01 32.39&$+$54 10 37.2&0.60& 47.3& 16.0& 12.7& 21.0&  2.7& 2.3&  41&20.8&21.3& \nodata \\
034&10 22 46.99&$+$54 08 14.2&0.30& 26.7&  4.7& -1.8& 13.9&  5.8& 2.4&  63&18.3&19.5& \nodata \\
035&10 05 04.85&$+$54 08 57.8&0.20& 84.8& 35.4& 48.4& 65.5& 95.7&10.6& 473&17.8&18.4&2\\
036&10 23 18.63&$+$54 08 31.7&0.60& 47.6& 16.0& 10.7& 20.0&  5.7& 2.3&  30&20.8&21.2& \nodata \\
037&10 02 42.10&$+$54 09 19.4&0.50& 43.9& 14.1& 15.8& 38.4& 12.1& 2.6&  69&19.8&20.8& \nodata \\
038&10 00 23.00&$+$54 05 07.6&0.50& 74.2& 18.0& 17.8& 30.9& 45.2& 4.4& 179&19.5&20.7&2\\
039&10 13 47.30&$+$54 06 14.8&0.40& 47.5& 10.5& 17.5& 28.1& 38.1& 3.4& 124&19.0&20.2& \nodata \\
040&10 15 19.62&$+$54 04 10.1&0.70& 56.7&  9.1&  6.3&  9.2&  6.2& 2.3&  30&21.5&21.8&1\\
041&10 17 14.48&$+$54 01 19.7&0.30& 29.0&  2.3& -2.7&  6.1&  2.1& 2.6&  91&18.0&19.2& \nodata \\
042&10 11 48.43&$+$54 03 46.5&0.60& 59.8& 21.6& 16.9& 55.5& 77.6& 2.9& 103&20.5&21.4&2\\
043&10 14 51.94&$+$54 04 40.1&1.10&163.7& 23.8& 17.4& 23.3& 14.1& 3.8& 118&22.8&23.0&1\\
044&10 12 51.56&$+$54 03 05.4&0.70& 74.0& 21.8& 16.0& 37.1& 35.2& 3.1& 147&20.5&21.8&2\\
045&10 09 09.03&$+$54 02 31.3&0.50& 76.4& 17.7& 17.8& 47.8& 54.2& 4.5& 186&20.0&20.8&3\\
046&10 11 02.43&$+$54 03 47.0&0.60& 88.0& 29.1& 39.7& 47.5& 87.7& 4.3& 143&20.0&21.3&3\\
047&10 13 42.32&$+$54 00 49.1&0.70& 93.6& 24.5& 18.6& 41.2& 34.1& 3.9& 208&20.8&21.7&3\\
048&10 07 26.26&$+$54 00 51.3&0.40& 34.6&  4.5&  4.5&  9.1&  9.1& 2.5&  76&20.3&20.3& \nodata \\
049&09 59 29.40&$+$54 01 54.3&0.50& 35.5&  7.1&  9.7& 27.4& 36.8& 2.1&  27&20.5&20.9& \nodata \\
050&10 05 57.82&$+$53 58 18.8&0.70& 64.8& 10.5& 14.3& 22.8& 10.1& 2.7& 104&20.3&21.7&1\\
051&10 23 16.86&$+$53 59 58.0&0.30& 28.3&  6.3&  6.3& -2.9& -2.9& 2.6&  36&19.3&19.3& \nodata \\
052&10 18 44.67&$+$54 01 11.6&0.40& 78.6& 17.6& 20.4& 35.3& 55.5& 5.7& 200&18.8&20.1&3\\
053&10 18 28.53&$+$53 58 17.0&0.80& 85.3&  7.3&  9.1& 31.0&  6.3& 3.0& 146&19.5&22.0&1\\
054&10 02 24.70&$+$54 01 34.3&0.70& 85.5& 35.0& 30.3& 48.2& 45.2& 3.5& 195&21.5&21.8&2\\
055&10 01 21.90&$+$53 59 12.1&0.60&102.1& 22.1& 36.7& 52.5& 99.7& 5.0& 202&20.0&21.3&3\\
056&10 11 03.64&$+$53 57 54.3&0.30& 39.0&  9.2&  9.2& 28.8& 28.8& 3.5& 208&19.5&19.5& \nodata \\
057&10 13 55.55&$+$53 58 03.4&0.20& 24.8&  2.4&  4.7&  8.5& 17.6& 3.1&  99&17.8&18.2& \nodata \\
058&10 17 25.36&$+$53 51 41.5&0.20& 39.4&  0.4& -0.7&  2.5&  6.1& 4.9& 221&17.8&18.0& \nodata \\
059&10 16 35.73&$+$53 56 26.2&0.70& 51.5&  7.7&  1.2& 27.8&  8.8& 2.1&  17&21.0&21.6&1\\
060&10 15 10.25&$+$53 56 08.6&0.80& 98.5& 34.5& 28.5& 61.9& 36.3& 3.5& 104&21.3&22.2&2\\
061&10 01 25.95&$+$53 54 04.6&1.10&148.5& 11.0&  9.4& 36.0& 13.1& 3.5& 236&21.0&23.0&1\\
062&10 20 40.85&$+$53 56 48.3&0.40& 56.1& 17.1&  8.4& 28.3& 13.5& 4.1& 146&19.5&20.1&2\\
063&10 12 36.38&$+$53 53 18.0&0.40&109.3& 28.5& 47.4& 59.1& 85.5& 7.9& 222&19.0&20.0&3\\
064&10 14 22.85&$+$53 52 18.7&1.10&109.0&  9.7&  9.4& -4.9& -1.3& 2.5&  82&23.3&23.0&1\\
065&10 19 17.10&$+$53 50 43.6&0.40& 87.5& 26.0& 22.4& 47.1& 51.5& 6.3& 244&19.3&20.1&3\\
066&10 08 03.58&$+$53 52 25.1&0.70& 58.4& 17.8& 12.5& 21.1& -4.2& 2.4&  38&20.5&21.7&1\\
067&10 02 47.14&$+$53 51 43.2&0.50& 76.8& 28.1& 40.8& 36.4& 49.2& 4.5& 181&19.8&20.8&3\\
068&10 09 29.29&$+$53 51 08.8&1.00& 75.7& 20.1& 13.4& 12.9&  1.4& 2.0&   9&21.8&22.7&1\\
069&10 22 29.32&$+$53 51 01.3&0.30& 34.9&  9.7& 19.2& 17.9& 54.8& 3.2&  82&18.3&19.5& \nodata \\
070&10 06 33.81&$+$53 49 06.1&0.60& 42.2& 24.7& 18.7& 24.7& 10.6& 2.1&  18&21.0&21.3& \nodata \\
071&10 21 14.67&$+$53 50 21.5&0.60& 88.5& 31.7& 44.7& 52.7& 61.7& 4.3& 136&20.3&21.3&3\\
072&10 23 16.46&$+$53 49 46.6&0.70& 49.1& 17.2& 14.9& 11.9& -4.7& 2.0&  10&21.3&21.7& \nodata \\
073&10 17 54.12&$+$53 49 06.8&0.60& 56.5& 19.6& 11.7& 16.5&  6.7& 2.8&  49&20.5&21.2&3\\
074&10 10 41.14&$+$53 47 38.3&0.60& 58.3&  8.2& 14.7& 10.8& 17.6& 2.9& 101&18.3&21.2&1\\
075&10 26 07.59&$+$53 48 36.3&1.10&108.1& 14.1& 14.1&  1.1&  1.1& 2.5&  43&23.0&23.0&1\\
076&10 05 53.65&$+$53 49 10.0&1.00& 98.6& 25.5& 10.6& 12.8&  0.4& 2.6&  74&22.0&22.7&2\\
077&10 21 30.81&$+$53 46 18.1&1.10&118.9&  8.8&  7.7& 14.3&  4.2& 2.8& 114&20.5&23.0&1\\
078&10 11 11.61&$+$53 48 09.6&1.00&111.0&  1.5&  8.1& 18.1&  9.6& 3.0&  78&20.0&22.7&2\\
079&10 03 48.28&$+$53 47 46.6&0.50& 73.1& 16.1& 17.8& 55.4& 74.2& 4.3& 201&20.5&20.9&3\\
080&10 01 01.82&$+$53 49 44.2&0.20& 27.6& 12.0&  8.6& 47.1& 22.6& 3.5& 138&19.5&18.4& \nodata \\
081&10 11 28.64&$+$53 45 08.9&0.70& 75.0& 12.6&  4.1& 21.2&  5.2& 3.1& 163&19.3&21.6&1\\
082&10 07 42.66&$+$53 45 46.2&0.70& 64.0& 18.7& 13.6& 43.8& 25.8& 2.7&  66&21.0&21.7&1\\
083&10 19 32.32&$+$53 42 32.0&1.10&106.5& 14.4&  5.6&  9.2& -2.4& 2.5&  39&22.8&23.0&2\\
084&10 05 03.10&$+$53 45 43.7&0.30& 52.6& 14.5& 15.2& 31.0& 48.8& 4.8& 229&18.8&19.4&2\\
085&10 02 19.30&$+$53 44 37.2&0.20& 35.3&  3.1&  2.4&  1.3&  0.5& 4.4& 177&17.5&17.8& \nodata \\
086&10 13 53.62&$+$53 42 49.5&1.10& 87.3&  7.9&  2.0& -2.2& -6.8& 2.0&   9&22.3&23.0&2\\
087&10 26 42.43&$+$53 42 44.5&0.30& 24.7& 10.3& 12.2& -4.9& -0.2& 2.2&  41&19.3&19.4& \nodata \\
088&10 12 37.33&$+$53 41 28.2&0.60& 58.8& 12.6&  4.7& 17.5& -9.4& 2.9&  41&20.5&21.2&2\\
089&10 13 19.83&$+$53 43 25.5&0.30& 49.7&  6.8&  3.3&  6.3& 10.1& 4.5& 171&18.5&19.2& \nodata \\
090&10 17 54.76&$+$53 41 54.3&0.30& 28.4& -3.7& -7.8& 12.1&  4.8& 2.6&  87&19.3&19.5& \nodata \\
091&09 59 45.42&$+$53 42 56.1&0.20& 30.3&  9.3& 15.4& 23.1& 42.7& 3.8& 182&18.0&18.4& \nodata \\
092&10 17 03.85&$+$53 42 30.9&1.10&112.7& 14.0&  6.8&  8.0& -3.5& 2.6&  48&21.0&23.0&1\\
093&10 09 40.37&$+$53 42 50.4&0.50& 45.5&  8.7& 11.8& 21.8& 24.1& 2.7&  64&20.0&20.7& \nodata \\
094&10 00 49.52&$+$53 40 16.6&0.70&119.2& 24.5& 26.0& 69.2& 63.2& 4.9& 270&20.8&21.6&2\\
095&10 21 03.84&$+$53 42 03.0&0.90& 87.7& 10.4&  8.2& 10.9&  4.1& 2.7& 116&22.0&22.4&2\\
096&10 18 39.97&$+$53 39 46.5&1.00& 83.8& 17.1&  7.5& 16.8&  1.5& 2.2&  21&22.3&22.7&1\\
097&10 08 39.45&$+$53 39 43.3&0.60& 86.2& 16.7& 12.7& 46.7& 80.7& 4.2& 187&20.3&21.2&3\\
098&10 24 27.67&$+$53 41 13.6&0.50& 54.6& 12.1& 21.8&  6.4& 21.1& 3.2&  53&19.8&20.8&3\\
099&10 04 46.42&$+$53 37 42.3&0.90& 89.6&  9.6&  2.9& 19.4&  3.2& 2.8& 132&19.8&22.4&1\\
100&10 19 50.13&$+$53 40 05.3&0.20& 33.6& 11.3&  8.6& 17.1&  9.6& 4.2& 145&18.0&18.3& \nodata \\
101&10 20 47.83&$+$53 39 27.5&0.60& 73.8& 17.7& 17.7& 47.7& 55.7& 3.6& 103&20.3&21.2&2\\
102&10 10 07.91&$+$53 39 40.3&0.70& 80.9& 14.6& 21.1& 13.5& 46.6& 3.3& 146&20.0&21.8&3\\
103&10 24 00.76&$+$53 37 14.2&1.00& 88.0&  4.9&  3.5&  4.6&  0.2& 2.4&  55&19.5&22.7&1\\
104&10 07 03.47&$+$53 42 12.9&0.20& 41.8& 10.4&  5.7& 17.5& 21.6& 5.2& 239&17.8&18.3& \nodata \\
105&10 07 11.28&$+$53 39 04.4&0.90& 76.9& 14.5& 14.5& 10.6& 10.6& 2.4&  48&22.5&22.5&1\\
106&10 25 19.47&$+$53 40 57.3&0.50& 62.3& 28.1& 27.8& 35.4& 34.2& 3.7& 122&20.5&20.8&3\\
107&10 13 27.45&$+$53 38 52.0&0.70& 52.0&  5.6&  4.0& 16.5&  6.5& 2.2&  24&19.5&21.7&1\\
108&10 15 57.58&$+$53 38 27.2&0.50& 66.9& 26.7& 23.8& 31.8& 61.2& 3.9& 105&20.0&20.8&3\\
109&10 22 37.30&$+$53 37 37.8&0.70& 56.1& 12.5& 12.5&  2.3&  2.3& 2.3&  21&21.8&21.8&1\\
110&10 06 41.06&$+$53 37 23.4&0.80& 73.2& 18.6& -2.9& 27.4&  0.3& 2.6&  73&20.3&22.0&2\\
111&10 12 16.72&$+$53 34 53.7&0.40& 46.6&  9.5& 14.4& 15.1& 20.5& 3.4&  62&19.0&20.1& \nodata \\
112&10 11 16.86&$+$53 34 35.1&0.30& 79.2& 19.7& 32.3& 30.9& 52.1& 7.2& 272&18.3&19.3&3\\
113&10 25 24.83&$+$53 37 16.5&0.30& 31.4&  4.5&  5.3&  6.0& 15.1& 2.8&  75&18.8&19.3& \nodata \\
114&10 03 30.51&$+$53 35 51.1&0.30& 32.5&  9.7&  4.2& 45.8& 28.8& 2.9& 126&20.0&19.6& \nodata \\
115&10 00 58.58&$+$53 33 22.3&0.30& 52.0& 12.3& 17.3& 22.0& 41.1& 4.7& 232&18.0&19.3&2\\
116&10 17 19.32&$+$53 36 18.0&0.90& 70.6& 12.2&  1.0& 26.8& -2.0& 2.2&  28&20.8&22.4&2\\
117&10 16 51.63&$+$53 35 06.7&0.70& 54.7&  8.1&  4.3& -3.8& -8.8& 2.3&  22&21.5&21.8&1\\
118&10 13 52.57&$+$53 34 03.6&0.30& 45.3& 13.7& 12.3& 20.9& 22.1& 4.1& 138&18.3&19.2& \nodata \\
119&10 08 47.97&$+$53 31 14.6&0.60& 54.8& 23.6& 28.7& 31.5& 40.7& 2.7&  88&20.5&21.4&3\\
120&10 12 44.23&$+$53 33 46.7&1.10& 97.2& 18.8& 11.2& 32.6& 19.5& 2.3&  32&22.5&23.0&1\\
121&10 18 54.38&$+$53 33 49.3&1.10& 88.6& 21.0& 12.8& -5.5& -1.1& 2.1&   9&22.0&23.0&1\\
122&09 59 43.60&$+$53 31 02.9&0.40& 38.9& 16.5& 13.5& 16.1&  0.1& 2.8&  97&19.8&20.2& \nodata \\
123&10 24 49.87&$+$53 33 24.0&1.10& 95.0& 13.1& 11.2& 15.3& 10.3& 2.2&  32&22.5&23.0&1\\
124&10 22 17.69&$+$53 33 45.1&0.20& 32.2&  3.1&  3.3&  0.3&  5.1& 4.0& 100&17.5&18.0& \nodata \\
125&10 21 41.58&$+$53 32 52.1&0.50& 43.5& 15.7&  5.8& 23.9& 12.1& 2.6&  66&20.3&20.8& \nodata \\
126&10 09 53.19&$+$53 30 15.2&0.40& 41.4& 10.5& 10.5& 47.1& 47.1& 3.0& 155&20.3&20.3& \nodata \\
127&10 22 19.31&$+$53 30 34.7&1.10& 93.1& 12.2&  7.3& 13.0& -1.1& 2.2&  21&22.0&23.0&1\\
128&10 07 09.33&$+$53 27 46.0&0.70& 60.9& 20.7& 21.2& 12.8& -7.4& 2.5&  53&21.0&21.7&3\\
129&10 04 21.34&$+$53 26 44.7&0.30& 33.4& 10.5&  3.2& 17.0& -4.2& 3.0&  70&18.8&19.4& \nodata \\
130&10 01 40.41&$+$53 28 08.5&0.70& 74.3& 15.8&  3.8& 47.1& 18.6& 3.1& 115&20.5&21.7&3\\
131&10 02 27.46&$+$53 27 33.3&0.40& 49.1& 12.1& 20.5& 28.3& 39.1& 3.5&  99&19.5&20.1& \nodata \\
132&10 20 37.76&$+$53 25 01.9&0.60& 54.1& 11.6& 13.7& 15.5& 35.7& 2.7&  70&19.5&21.3&2\\
133&10 14 40.38&$+$53 28 51.8&1.00&110.0& 25.3& 15.4& 41.0& 18.1& 3.0& 122&21.8&22.7&1\\
134&10 10 52.57&$+$53 26 25.3&0.80& 60.4&  8.7&  6.7& 21.3&  9.9& 2.2&  38&22.0&22.1&2\\
135&10 23 17.15&$+$53 27 01.4&0.30& 22.6&  4.7&  9.2& -1.1&  6.8& 2.0&  20&18.3&19.6& \nodata \\
136&10 11 18.32&$+$53 25 51.9&1.10&104.1&  9.8&  4.8&  4.3&  0.7& 2.4&  55&20.5&22.9&1\\
137&10 16 21.24&$+$53 26 04.4&1.10&137.3& 20.2& 13.8& 31.6& 18.8& 3.2&  88&22.8&23.0&1\\
138&10 14 38.68&$+$53 25 18.0&0.30& 32.0& 24.4& 18.2& 37.5& 32.8& 2.9& 119&19.8&19.4& \nodata \\
139&10 24 28.88&$+$53 26 03.2&0.40& 39.7& 15.1& 23.5&  5.3& 14.1& 2.9&  55&19.5&20.3& \nodata \\
140&10 12 18.60&$+$53 23 23.3&0.60& 45.0& 15.0& 14.7&  9.9& 16.6& 2.2&  25&20.8&21.3& \nodata \\
141&10 20 00.98&$+$53 24 33.5&1.10&107.9& 14.6& 10.9& 19.2&  3.3& 2.5& 101&22.3&23.0&2\\
142&10 18 08.93&$+$53 22 24.1&0.50& 66.6& 24.0& 19.8& 35.9& 34.2& 3.9&  78&19.5&20.8&3\\
143&10 01 41.82&$+$53 21 50.7&0.90& 81.4& 22.2& 22.2& 20.5& 20.5& 2.5&  76&22.5&22.5&1\\
144&10 24 39.32&$+$53 23 18.5&1.00&101.8& 30.3& 23.4& 22.1& 12.8& 2.7&  65&22.5&22.7&2\\
145&10 08 46.06&$+$53 21 42.4&0.30& 40.8& 16.5& 25.2& 13.0&  8.8& 3.7&  85&18.8&19.4& \nodata \\
146&10 14 05.73&$+$53 21 42.2&0.70& 90.8& 24.8& 23.9& 52.1& 62.3& 3.8& 194&20.5&21.8&3\\
147&10 13 32.73&$+$53 21 49.9&0.30& 35.1&  4.2&  4.2&  5.8&  5.8& 3.2& 106&19.5&19.4& \nodata \\
148&10 05 27.85&$+$53 20 48.8&1.10& 99.4&  4.8&  9.4&-14.6& -7.3& 2.3&  23&23.3&23.0&1\\
149&10 25 14.86&$+$53 20 42.0&0.20& 23.5&  2.5& -0.7& -0.1&  3.1& 3.0&  74&17.0&17.9& \nodata \\
150&10 19 23.50&$+$53 19 18.3&0.40& 32.4&  5.5&  8.5&  8.1& 19.1& 2.3&  30&19.0&20.2& \nodata \\
151&10 16 22.32&$+$53 19 35.8&0.60& 78.5& 21.6& 29.7& 36.5& 64.7& 3.8& 157&20.5&21.3&2\\
152&10 20 55.58&$+$53 19 23.2&0.20& 18.9&  3.5&  8.4&  0.9&  5.7& 2.4&  44&18.8&18.4& \nodata \\
153&10 16 41.90&$+$53 18 12.8&0.30& 35.8& 13.2& 13.2& 29.8& 29.8& 3.2& 139&19.5&19.5& \nodata \\
154&10 00 23.77&$+$53 19 57.9&1.00&101.3& 16.4&  7.8& 18.5&  9.4& 2.7&  85&21.5&22.7&2\\
155&10 25 35.84&$+$53 17 43.7&1.10& 93.6&  3.8& -0.3& -9.6& -9.5& 2.2&  16&22.8&23.0&1\\
156&10 09 25.71&$+$53 13 50.6&0.20& 19.1& -2.3& -2.3&-13.4&-13.4& 2.4&  59&18.3&18.2& \nodata \\
157&10 07 15.55&$+$53 16 48.3&0.30& 61.9& 15.8& 15.3& 27.3& 36.1& 5.6& 177&18.5&19.3&3\\
158&10 00 11.86&$+$53 17 23.2&0.20& 74.2& 13.0& 22.3& 18.9& 42.1& 9.3& 297&16.5&18.1&3\\
159&10 22 12.68&$+$53 16 33.3&1.10&114.1&  8.5& 14.2& -3.7& -1.3& 2.7&  88&23.3&23.0&1\\
160&10 01 55.15&$+$53 16 03.0&0.70& 60.3&  2.6&  1.3&  3.5&  4.0& 2.5&  64&18.5&21.7&1\\
161&10 04 25.16&$+$53 16 20.5&1.10& 87.8&  5.0&  1.7& 11.0&  3.1& 2.0&  13&20.3&23.0&1\\
162&10 22 55.39&$+$53 15 43.1&0.20& 20.0&  5.5&  4.7& -1.1&  1.6& 2.5&  51&18.8&18.2& \nodata \\
163&10 23 39.91&$+$53 15 31.5&0.90& 68.1& 19.8& 13.0& 33.3& 11.6& 2.1&  16&21.0&22.5&1\\ 
164&10 01 29.98&$+$53 14 34.0&0.60& 44.8& 13.0& 17.7& 10.9& 16.6& 2.2&  37&20.8&21.3& \nodata \\
165&10 05 51.25&$+$53 15 07.4&0.40& 53.8& 16.1& 20.5& 48.3& 45.1& 3.9& 192&19.5&20.1&2\\
166&10 26 49.86&$+$53 13 45.0&0.50& 61.7& 17.1& 17.8& 36.4& 46.2& 3.6&  75&20.5&20.8&3\\
167&10 18 16.85&$+$53 14 12.6&0.20& 28.8&  7.7&  7.7& 20.6& 20.6& 3.6& 187&18.3&18.2& \nodata \\
168&10 10 46.46&$+$53 13 18.1&0.60& 55.6& 17.6& 20.7& 18.5& 24.6& 2.7&  37&20.5&21.3&3\\
169&10 20 04.18&$+$53 13 58.6&0.70& 93.8& 22.5&  9.4& 46.2& 31.3& 3.9& 125&20.8&21.7&3\\
170&10 17 36.16&$+$53 11 08.0&0.30& 48.7& 10.5& 11.3& 18.0& 26.1& 4.4& 146&18.8&19.4& \nodata \\
171&10 15 23.80&$+$53 12 18.9&0.20& 67.7& 12.3& 13.4& 24.3& 24.5& 8.5& 344&16.8&17.8&3\\
172&10 01 53.51&$+$53 10 29.9&0.30& 32.5&  4.2&  4.2& -6.2& -6.2& 2.9&  53&19.5&19.4& \nodata \\
173&10 22 06.89&$+$53 09 43.5&1.10&129.1& 21.1&  8.9&  7.3&  4.6& 3.0&  72&22.5&22.9&1\\
174&10 13 39.39&$+$53 11 23.3&0.50& 62.1& 16.7& 16.8& 47.8& 40.2& 3.7& 140&20.0&20.8&3\\
175&10 20 42.06&$+$53 11 00.8&0.80&106.3& 26.6& 19.0& 69.5& 53.5& 3.8& 171&21.0&22.1&1\\
176&10 15 31.64&$+$53 08 32.5&0.50& 53.9& 15.1&  8.1& 20.4& -2.6& 3.2&  90&19.8&20.5&1\\
177&10 14 12.57&$+$53 10 00.7&0.70& 86.6& 37.2& 27.6& 45.9& 28.5& 3.6& 170&21.3&21.8&3\\
178&10 17 07.23&$+$53 09 23.9&0.70& 74.0& 19.5& 20.4& 28.2& 25.8& 3.1& 123&20.8&21.7&2\\
179&10 08 13.81&$+$53 09 00.5&0.80& 59.9& 20.5& 16.8& 39.9& 34.3& 2.1&  15&21.3&22.1&2\\
180&10 17 55.03&$+$53 06 51.2&0.80& 97.1& 26.1& 11.2& 43.5& 12.1& 3.5& 158&20.5&22.0&1\\
181&10 04 21.61&$+$53 07 39.9&1.10& 96.5&  7.8&  4.1& 16.3& -4.3& 2.2&  25&20.5&23.0&1\\
182&10 05 58.06&$+$53 06 06.6&0.30& 46.7& 12.5& 18.2& 24.0& 27.8& 4.2& 226&18.8&19.4& \nodata \\
183&10 26 44.43&$+$53 06 50.2&0.20& 47.4&  4.5& -0.6&  8.9& -0.5& 5.9& 160&17.0&17.8& \nodata \\
184&10 07 15.72&$+$53 07 00.4&0.70& 64.6& 19.8&  6.1&  8.1&-17.8& 2.7&  45&20.5&21.6&2\\
185&10 25 41.20&$+$53 07 40.7&1.00&100.5& 23.2& 13.4& 21.2& 11.8& 2.7&  54&21.8&22.7&1\\
186&10 06 55.26&$+$53 04 58.2&1.10& 91.4&  4.5&  4.5& -1.3& -1.3& 2.1&  13&23.0&23.0&1\\
187&10 22 57.00&$+$53 05 10.7&0.70& 61.3& 21.2& 14.0& 32.9& 18.8& 2.5&  31&21.3&21.7&2\\
188&10 24 16.00&$+$53 03 57.8&0.30& 51.9& 17.5& 21.2& 45.0& 60.8& 4.7& 127&18.8&19.5&3\\
189&10 03 59.80&$+$53 04 13.6&0.40& 69.2& 26.5& 38.5& 35.1& 48.1& 5.0& 230&19.0&20.2&2\\
190&10 21 43.33&$+$53 02 05.8&0.70& 64.9& 11.7& 11.7& 26.8& 16.3& 2.7&  57&21.0&21.8&3\\
191&10 25 29.61&$+$53 01 06.3&1.10&115.4& 14.4&  8.4&  5.4&  2.1& 2.7& 142&22.0&23.0&3\\
192&10 07 33.70&$+$53 01 08.5&0.40& 42.0& 13.1& 14.5& 13.3&  4.1& 3.0&  63&19.5&20.2& \nodata \\
193&10 17 09.04&$+$53 00 12.8&0.30& 37.9& 14.7& 11.3&  9.7&  8.1& 3.4&  92&19.0&19.3& \nodata \\
194&10 11 48.68&$+$53 00 40.5&0.30& 25.0&  7.2&  5.3& 26.8& 20.1& 2.3&  32&19.5&19.4& \nodata \\
195&10 11 18.56&$+$52 59 15.2&0.60& 73.4& 31.6& 26.7& 40.5& 20.6& 3.6&  89&20.5&21.3&3\\
196&10 00 23.12&$+$53 00 40.0&0.40& 48.7& 14.5& 18.5& 14.1& 42.1& 3.5&  91&19.0&20.2& \nodata \\
197&10 11 01.97&$+$53 00 55.3&0.40& 32.7&  6.1&  3.4&  4.3&  4.5& 2.4&  46&19.5&20.1& \nodata \\
198&10 06 26.07&$+$52 57 34.6&0.40& 37.5&  2.1&  6.4& -2.7&  1.5& 2.7&  36&19.5&20.0& \nodata \\
199&10 04 56.81&$+$52 56 53.4&0.80& 75.9& 20.6& 10.6& 29.5& 24.6& 2.7&  80&21.0&22.1&1\\
200&10 01 02.92&$+$52 57 57.6&0.30& 29.1& 12.5&  8.2&  0.0& -3.2& 2.6&  72&18.8&19.5& \nodata \\
201&10 16 02.13&$+$52 54 58.9&0.30& 47.2&  6.5& 12.3& 13.0&  2.1& 4.3& 128&17.8&19.2& \nodata \\
202&10 12 07.53&$+$52 54 46.1&0.50& 37.4&  7.7&  4.8&  5.8& 22.1& 2.2&  17&20.0&20.8& \nodata \\
203&10 22 09.42&$+$52 55 28.1&0.60& 43.0& 11.0& 11.7&  9.9& 31.6& 2.1&  12&20.8&21.3& \nodata \\
204&10 19 31.23&$+$52 54 51.3&0.20& 17.5&  6.5&  6.4&  5.9&  9.7& 2.2&  42&18.8&18.5& \nodata \\
205&10 07 38.86&$+$52 53 41.3&0.40& 33.5&  9.6&  1.4& 18.3& 10.5& 2.4&  59&18.8&20.1& \nodata \\
206&10 24 26.62&$+$52 52 56.5&0.90& 88.2& 22.2& 14.8& 33.8& 32.5& 2.7&  90&20.8&22.5&2\\
207&10 04 11.02&$+$52 52 35.3&0.40& 55.4& 15.1& 19.5& 24.3& 40.1& 4.0& 203&19.5&20.2&2\\
208&10 19 13.10&$+$52 52 23.2&0.40& 36.7& 16.5& 16.5& 42.1& 42.1& 2.6&  57&20.3&20.3& \nodata \\
209&10 05 54.12&$+$52 52 08.0&1.10&116.7& 12.0&  6.8& 24.0&  7.8& 2.7&  59&21.0&23.0&1\\
210&10 10 53.14&$+$52 52 14.6&0.70& 52.1& 14.6&  4.9& 24.2&  2.0& 2.2&  14&20.8&21.7&1\\
211&10 26 35.03&$+$52 51 27.3&0.20& 17.8&  2.4&  0.3&  1.5&  4.1& 2.2&  26&17.8&18.1& \nodata \\
212&10 25 45.91&$+$52 50 05.7&0.50&116.4& 33.1& 23.1& 49.4& 34.4& 6.8& 117&19.8&20.5&3\\
213&10 00 46.48&$+$52 45 32.6&0.30& 35.4&  7.5&  4.3& 36.0& 32.1& 3.2&  95&18.8&19.3& \nodata \\
214&10 01 48.89&$+$52 46 07.9&1.10& 94.2& 18.8& 11.3&  0.6& -7.4& 2.2&  18&21.8&23.0&1\\
215&10 05 26.84&$+$52 43 48.5&0.30& 38.1&  6.7&  3.3& 11.9& 13.1& 3.5& 133&18.3&19.2& \nodata \\
216&10 20 57.53&$+$52 46 00.6&0.20& 26.5& 10.4& 10.4&  4.7&  4.7& 3.3& 156&18.5&18.4& \nodata \\
217&10 13 14.06&$+$52 43 59.0&0.30& 31.6&  3.3&  3.3&  1.1&  1.1& 2.9& 109&19.3&19.2& \nodata \\
218&10 06 27.56&$+$52 45 04.0&0.50& 45.7& 10.1& 10.8&  3.4& 19.1& 2.7&  50&19.8&20.7& \nodata \\
219&10 01 55.75&$+$52 40 17.6&0.70& 62.1& 12.8&  4.6& 27.1&  7.2& 2.6&  87&20.5&21.7&2\\
220&10 01 07.68&$+$52 41 52.4&0.80& 76.4&  6.5&  0.3& 32.9& 10.0& 2.7&  80&21.3&22.0&2\\
221&10 02 43.82&$+$52 42 46.9&0.40& 40.1& 13.5& 13.5& 12.1& 12.1& 2.9&  86&20.3&20.3& \nodata \\
222&10 22 31.58&$+$52 42 02.5&0.20& 21.6&  1.4&  1.3& -3.3& -4.9& 2.7&  40&17.3&18.0& \nodata \\
223&10 17 45.32&$+$52 41 14.5&0.40& 44.8& 12.3& 21.5& 14.1& 29.1& 3.2& 118&18.5&20.2& \nodata \\
224&10 10 48.77&$+$52 42 14.2&0.40& 38.9&  1.5& -4.6& 14.1&  3.5& 2.8&  81&19.0&20.0& \nodata \\
225&10 05 45.42&$+$52 40 15.0&0.80& 73.1& 17.2& 13.7& 35.0& 29.2& 2.6&  74&21.8&22.2&2\\
226&10 17 09.60&$+$52 41 40.6&0.30& 33.7& 21.4& 21.2& 32.5& 36.8& 3.0& 134&19.8&19.4& \nodata \\
227&10 10 03.97&$+$52 38 40.0&0.20& 22.1&  6.4&  6.4& -4.3& -4.3& 2.8&  68&18.5&18.5& \nodata \\
228&10 24 42.24&$+$52 41 13.8&1.10&108.5& 15.5&  9.1&  9.2&  2.3& 2.5&  42&22.8&23.0&1\\
229&10 12 31.22&$+$52 41 08.5&0.40& 39.7& 26.5& 26.5& 16.1& 16.1& 2.9&  80&20.3&20.3& \nodata \\
230&10 23 17.36&$+$52 40 22.5&0.60& 54.6& 20.6& 19.7& 21.5& 15.6& 2.7&  36&20.5&21.3&3\\
231&10 15 55.35&$+$52 39 41.7&0.60& 51.3& 15.0&  7.7& -3.0&-14.4& 2.5&  24&20.8&21.2&2\\
232&10 21 29.55&$+$52 39 18.7&0.50& 55.8& 23.7& 34.8& 41.9& 47.2& 3.3& 119&20.3&20.8&2\\
233&10 19 42.88&$+$52 40 37.3&1.10& 96.8& 13.2&  7.9&  8.0&  4.6& 2.3&  46&22.8&22.9&1\\
234&10 23 51.19&$+$52 39 28.4&1.20&138.8& 11.4& 11.4&  4.2&  4.2& 3.0&  88&23.3&23.1&1\\
235&10 02 47.91&$+$52 37 10.6&0.70& 59.3& 22.5&  8.5&  9.2&-28.2& 2.5&  36&20.8&21.6&1\\
236&10 06 32.95&$+$52 40 50.9&0.30& 48.9&  9.7&  4.7& 18.9& 14.7& 4.4& 145&18.3&19.1& \nodata \\
237&10 01 58.84&$+$52 36 40.4&0.60& 43.7& 13.9& 18.7&-13.4& 11.6& 2.1&  26&21.5&21.3& \nodata \\
238&10 20 48.71&$+$52 39 36.6&0.40& 44.2&  9.5& 11.5& 17.1& 19.1& 3.2& 122&19.0&20.1& \nodata \\
239&10 03 39.62&$+$52 40 25.9&0.30& 37.4&  2.5& -1.3&  2.0& -1.3& 3.4& 103&18.8&19.1& \nodata \\
240&10 10 31.71&$+$52 35 10.3&0.90& 71.8& 13.8&  7.8& 12.9&  7.2& 2.2&  17&22.3&22.5&3\\
241&10 19 20.32&$+$52 35 50.9&0.30& 47.1& 12.7& 13.2& 37.7& 40.8& 4.3& 226&19.0&19.4& \nodata \\
242&10 07 21.76&$+$52 30 48.9&0.20& 32.1&  4.3&  0.6&  0.1& -2.4& 4.0& 184&18.0&18.2& \nodata \\
243&10 15 11.84&$+$52 34 12.2&1.10& 86.7& 17.0&  6.7&  5.8& -1.0& 2.0&  11&21.5&23.0&1\\
244&10 08 52.65&$+$52 35 47.5&0.40& 34.2& -0.5& -0.5& 36.1& 36.1& 2.5&  56&20.3&20.3& \nodata \\
245&10 11 59.52&$+$52 32 54.5&0.60& 52.3& 14.7& 15.7& 31.7& 28.6& 2.6&  51&21.0&21.3&2\\
246&10 15 42.32&$+$52 32 45.8&0.50& 42.4& 14.7& 14.8& 21.8& 14.1& 2.5&  43&20.0&20.8& \nodata \\
247&10 17 01.58&$+$52 33 12.2&0.50& 68.0& 19.7& 15.8& 40.8& 23.1& 4.0& 117&20.0&20.7&3\\
248&10 02 56.87&$+$52 31 25.6&0.40& 38.5& 15.1& 18.4&  7.3& -2.5& 2.8&  73&19.5&20.1& \nodata \\
249&10 09 18.47&$+$52 32 04.5&1.10&130.0&  2.7&  1.9&  6.9&  2.6& 3.0& 156&20.0&23.0&1\\
250&10 04 09.59&$+$52 30 20.8&0.20& 30.3&  9.4&  8.6& -0.5& -1.4& 3.8& 173&17.8&18.4& \nodata \\
251&10 12 00.59&$+$52 29 41.9&0.90& 73.5& 15.2&  6.7& 18.8& -4.4& 2.3&  35&20.8&22.4&2\\
252&10 16 00.79&$+$52 29 59.0&1.10&130.8& 20.9& 16.5& 28.9& 17.8& 3.0& 121&21.8&23.0&1\\
253&10 06 14.12&$+$52 32 21.6&0.70& 71.4& 21.7&  6.9& 30.8& 10.6& 3.0&  82&21.0&21.7&1\\
254&10 13 21.70&$+$52 28 15.5&0.30& 26.8&  4.4&  5.3& -1.5&  0.1& 2.4&  44&19.8&19.3& \nodata \\
255&10 18 24.25&$+$52 29 27.5&0.30& 44.1& 23.5& 23.2& 25.0& 24.8& 4.0& 157&18.8&19.4& \nodata \\
256&10 10 03.44&$+$52 26 44.6&0.40& 43.2& 12.0& 16.5& 24.1& 39.1& 3.1&  70&19.3&20.3& \nodata \\
257&10 04 34.76&$+$52 27 13.4&1.10&101.9&  3.3&  3.3& 13.1& 13.1& 2.4&  44&23.0&23.0&2\\
258&10 20 40.95&$+$52 27 51.9&0.30& 50.8& 14.7& 25.3& 24.9& 40.1& 4.6& 189&18.3&19.3&2\\
259&10 03 43.62&$+$52 28 43.3&0.80& 73.3& 17.2& 15.7& -0.9&  0.4& 2.6&  77&21.8&22.1&3\\
260&10 16 22.51&$+$52 26 24.4&0.60& 49.3&  5.6& 11.7& 18.5& 19.6& 2.4&  42&20.5&21.2& \nodata \\
261&10 09 43.65&$+$52 26 28.9&0.80&104.3& 23.5& 12.0& 69.9& 33.3& 3.7& 168&21.3&22.0&1\\
262&10 03 51.02&$+$52 24 35.5&0.60& 48.5& 14.0&  9.7& 24.0& 24.6& 2.4&  52&20.8&21.3& \nodata \\
263&10 00 48.44&$+$52 23 53.8&0.40& 57.3& 15.1& 20.5& 37.3& 57.1& 4.1& 282&19.5&20.2&2\\
264&10 06 19.19&$+$52 26 39.0&1.10&140.1& 19.0&  9.7& 36.8& 17.0& 3.3& 184&21.5&22.9&1\\
265&10 21 32.27&$+$52 25 03.0&1.00& 79.5&  4.5&  4.6&  1.1&  2.6& 2.1&  16&20.0&22.7&2\\
266&10 00 24.57&$+$52 25 17.2&0.80& 90.9& 14.6& 10.9& 24.2& 21.7& 3.2& 161&20.0&22.1&2\\
267&10 23 34.97&$+$52 23 34.3&0.50& 63.8& 10.1& 16.1& 23.5& 17.4& 3.8& 116&18.8&20.5&1\\
268&10 17 52.98&$+$52 23 03.7&0.50& 72.0& 16.0& 18.8& 41.9& 43.2& 4.2& 143&19.5&20.6&3\\
269&10 09 03.56&$+$52 23 40.4&0.50& 83.5& 25.7& 18.8& 69.8& 66.2& 4.9& 129&20.0&20.8&3\\
270&10 07 20.21&$+$52 22 24.0&0.30& 33.6&  8.8&  8.2& 11.3&  7.8& 3.0&  78&18.5&19.4& \nodata \\
271&10 23 58.40&$+$52 27 24.5&0.20& 39.7& 16.4& 18.6& 16.7& 18.6& 5.0& 300&17.3&18.3& \nodata \\
272&10 22 25.24&$+$52 25 05.6&0.20& 35.6&  3.4&  5.7& 14.5& 12.6& 4.5& 204&17.8&18.2& \nodata \\
273&10 06 00.09&$+$52 20 52.0&0.80& 97.3& 23.7& 17.3& 56.7& 39.4& 3.5& 124&21.5&22.1&1\\
274&10 23 03.42&$+$52 21 25.9&1.10& 92.7& 14.6&  9.2& 10.1& -0.1& 2.2&  19&21.8&23.0&1\\
275&10 22 07.90&$+$52 21 32.2&0.60& 52.4& 19.7& 19.7& 17.6& 17.6& 2.6&  72&21.3&21.3&1\\
276&10 16 22.66&$+$52 19 42.6&0.30& 32.4& 11.5& 12.2&  4.0&  9.8& 2.9&  41&18.8&19.4& \nodata \\
277&10 24 21.16&$+$52 19 41.0&0.50& 45.0& 10.7&  7.8& 25.8& 43.2& 2.6&  89&20.0&20.9& \nodata \\
278&10 13 31.77&$+$52 18 58.4&0.70& 52.8& 16.7&  5.0& 19.8&-17.8& 2.2&  20&21.0&21.7&2\\
279&10 12 30.14&$+$52 15 51.6&0.20& 43.8&  1.5&  5.4&  3.9&  5.5& 5.5& 281&17.0&17.8& \nodata \\
280&10 15 08.17&$+$52 18 57.5&0.80& 66.8& 19.7& 13.3& 17.7& 11.4& 2.4&  70&21.5&22.1&3\\
281&10 16 01.51&$+$52 18 40.0&0.60& 73.1& 23.7& 18.7& 35.7& 22.6& 3.6&  87&20.3&21.2&3\\
282&10 21 52.93&$+$52 17 35.5&0.50& 41.6&  3.7&  8.8& 12.8& 28.1& 2.5& 127&20.0&20.7& \nodata \\
283&10 00 57.81&$+$52 14 47.6&0.40& 47.1& 10.1& 14.4& 13.3& 29.5& 3.4& 124&19.5&20.1& \nodata \\
284&10 19 54.83&$+$52 15 25.9&0.60& 85.6& 26.6& 30.7& 34.5& 59.7& 4.2& 107&20.5&21.2&3\\
285&10 25 48.46&$+$52 17 56.5&0.20& 27.8& -0.3& -0.3& -5.4& -5.4& 3.5& 136&18.3&18.2& \nodata \\
286&10 23 47.58&$+$52 17 32.4&1.10&112.6&  9.7&  3.0& 15.9&  1.0& 2.6&  85&20.0&23.0&1\\
287&10 24 06.15&$+$52 14 43.1&0.80&100.7& 19.3& 15.7& 29.9& 26.0& 3.6& 115&21.8&22.1&3\\
288&10 05 41.11&$+$52 18 07.1&0.20& 37.2&  7.4&  7.7&  3.5& -2.4& 4.7& 151&17.8&18.2& \nodata \\
289&10 21 23.99&$+$52 13 12.6&0.40& 44.9&  7.6&  2.4&  9.3& 24.5& 3.2& 157&18.8&20.0& \nodata \\
290&10 22 20.51&$+$52 14 41.7&0.80& 72.5& 20.1& 12.0& 32.5&  7.9& 2.6&  81&20.5&22.1&2\\
291&10 06 28.67&$+$52 11 21.1&0.70& 52.9&  2.0&  0.3&  7.2&  1.2& 2.2&  37&21.5&21.7&1\\
292&10 13 58.27&$+$52 12 59.3&0.30& 35.3&  8.7&  7.3& 18.7& 17.1& 3.2&  94&19.0&19.4& \nodata \\
293&10 23 42.19&$+$52 09 46.0&1.10&109.8& 12.0&  9.1& -0.2&  3.5& 2.6&  81&22.8&22.9&3\\
294&10 03 14.26&$+$52 10 39.1&0.30& 45.5&  8.3&  6.7& 15.1& 14.7& 4.1& 186&18.0&19.1& \nodata \\
295&10 20 18.03&$+$52 11 05.8&0.30& 33.8&  4.5&  1.3&  2.0&  4.1& 3.0&  98&18.8&19.2& \nodata \\
296&10 11 53.53&$+$52 09 38.5&0.40& 43.1& 17.1& 20.5& 33.3& 44.1& 3.1& 117&19.5&20.3& \nodata \\
297&10 18 53.24&$+$52 12 09.2&0.40& 48.7&  8.5&  3.4&  6.1& 20.5& 3.5& 120&19.0&20.1& \nodata \\
298&10 02 15.92&$+$52 10 54.2&0.20& 33.0& 13.4& 17.6& 23.5& 27.6& 4.1& 278&17.8&18.3& \nodata \\
299&10 13 54.32&$+$52 08 49.8&1.10& 97.3& 16.4& 16.4& 10.7& 10.7& 2.3&  47&23.0&23.0&1\\
300&10 19 38.96&$+$52 07 35.2&0.20& 27.0& -0.6&  0.3& -0.3& -5.9& 3.4& 146&17.3&18.0& \nodata \\
301&10 15 27.60&$+$52 06 07.2&0.70& 87.0& 23.2& 10.1& 51.9& 25.6& 3.6& 124&21.3&21.7&3\\
302&10 22 27.79&$+$52 08 16.3&0.90& 79.1& -0.1&  2.9& -1.6&  2.8& 2.4&  52&19.0&22.4&1\\
303&10 20 43.45&$+$52 07 42.2&0.70& 50.3&  2.5&  2.1&  1.1&  7.8& 2.1&  18&18.8&21.8&1\\
304&10 11 24.65&$+$52 05 32.6&0.80& 82.3& 26.5& 18.8& 31.9&  8.1& 2.9&  95&21.3&22.1&1\\
305&10 18 07.01&$+$52 05 05.8&1.10&122.3&  4.1&  1.1& 13.3& -0.9& 2.9& 157&19.8&22.9&1\\
306&10 00 53.84&$+$52 03 55.1&0.30& 27.7&  1.5&  4.2& 14.0&  2.8& 2.5&  45&18.8&19.4& \nodata \\
307&10 08 45.27&$+$52 04 12.8&0.60& 50.2&  7.6& 15.7& 16.5& 29.6& 2.5&  42&20.5&21.3&1\\
308&10 01 04.95&$+$52 02 53.0&0.40& 39.2& 12.5&  4.5& 28.1& 19.1& 2.8&  68&19.8&20.3& \nodata \\
309&10 23 00.04&$+$52 01 00.8&0.20& 79.5& 12.3& 13.3& 27.3& 38.1&10.0& 516&16.8&18.0&3\\
310&10 25 37.51&$+$52 02 52.5&0.30& 51.6& 10.7& 16.3& 19.9& 17.1& 4.7& 131&18.3&19.2&2\\
311&10 07 09.36&$+$52 01 50.8&0.60& 59.6& 22.6& 16.7& 13.5& 19.6& 2.9&  38&20.5&21.3&3\\
312&10 04 25.98&$+$52 02 40.8&1.00&115.4& 19.1&  8.2& 38.9& 11.8& 3.1& 150&21.8&22.7&1\\
313&10 04 50.39&$+$52 02 24.0&0.70& 87.1& 27.7& 19.3& 58.8& 35.3& 3.6& 143&21.0&21.7&3\\
314&10 02 17.58&$+$51 59 51.6&0.20& 40.9&  8.5& 15.3&  7.9& 17.1& 5.1& 299&17.0&18.0& \nodata \\
315&10 18 45.99&$+$52 01 02.7&1.10& 99.2& 15.9&  6.7& 26.8& -5.1& 2.3&  33&21.5&22.9&1\\
316&10 10 08.70&$+$51 57 59.4&0.30& 47.7& 16.7& 23.2& 38.7& 51.8& 4.3& 193&19.0&19.5& \nodata \\
317&10 04 23.63&$+$51 58 09.8&0.20& 31.0&  8.4&  7.4&  6.5&  8.7& 3.9& 162&17.8&18.5& \nodata \\
318&10 17 16.93&$+$51 57 26.0&1.00&104.0& 20.4& 13.9& 23.5&  5.4& 2.8& 102&21.5&22.7&1\\
319&10 12 13.61&$+$51 58 12.6&0.30& 35.2&  2.7&  2.7& 10.7& 10.7& 3.2& 116&19.0&19.1& \nodata \\
320&10 04 03.83&$+$51 56 19.7&0.90& 90.4& 24.6& 18.6& 26.9& 20.2& 2.8& 109&22.3&22.5&1\\
321&10 18 15.08&$+$51 54 56.7&0.90&119.9& 15.2& 15.1& 24.6& 22.5& 3.7& 157&20.0&22.4&1\\
322&10 08 19.92&$+$51 55 46.5&0.70& 50.3&  7.1&  3.3&-22.8&-23.8& 2.1&  10&21.5&21.7&3\\
323&10 14 08.01&$+$51 55 39.9&1.20&116.7&  9.7&  6.4& 11.1&  3.5& 2.5&  41&21.8&23.1&1\\
324&10 17 35.83&$+$51 53 45.1&0.50& 63.2& 21.7& 23.8& 37.9& 45.2& 3.7& 209&20.3&20.8&1\\
325&10 26 43.57&$+$51 54 25.2&0.20& 69.6& 20.1& 16.3& 21.3& 15.1& 8.7& 335&17.5&18.0&3\\
326&10 04 56.68&$+$51 53 12.8&0.80&105.4& 21.3& 11.7& 53.5& 40.5& 3.8& 148&21.8&22.1&3\\
327&10 11 43.82&$+$51 52 51.6&0.80& 59.0& 16.7& 12.3&  4.7& -0.6& 2.1&  11&21.5&22.1&1\\
328&10 19 38.17&$+$51 52 50.0&0.60& 53.7& 18.0& 24.7& 27.0& 47.7& 2.6&  39&20.8&21.4&2\\
329&10 09 03.44&$+$51 51 22.9&0.40& 36.4&  4.1& 11.5& 17.3& 28.1& 2.6&  85&19.5&20.2& \nodata \\
330&10 17 10.47&$+$51 50 46.0&1.10& 99.2& 11.3&  5.3& 15.9&  3.3& 2.3&  36&22.3&23.0&1\\
331&10 15 47.48&$+$51 50 47.2&1.10&103.0&  8.5&  4.4& -2.6& -8.3& 2.4&  22&22.8&22.9&1\\
332&10 14 42.43&$+$51 53 00.5&0.30& 39.9& 10.5& 12.2&  6.0& 15.8& 3.6& 188&18.8&19.4& \nodata \\
333&10 11 45.79&$+$51 48 08.7&0.20& 41.2&  7.3&  2.7& 19.1& 10.6& 5.2& 261&18.0&18.2& \nodata \\
334&10 09 46.10&$+$51 47 02.1&0.70& 68.8& 13.1& 11.3& 27.2& 25.2& 2.8& 137&21.5&21.7&1\\
335&10 13 59.39&$+$51 47 33.4&0.40& 56.7&  9.1& 17.5& 47.3& 62.1& 4.1& 235&19.5&20.2&1\\
336&10 01 13.46&$+$51 47 03.2&1.10& 93.1& 10.4& 10.4& 16.7& 16.7& 2.2&  39&23.0&23.0&1\\
337&10 05 56.10&$+$51 46 47.3&0.70& 50.1&  7.7&  4.1& 22.8&  7.8& 2.1&  14&21.0&21.7&1\\
338&10 16 14.93&$+$51 47 52.5&0.30& 73.1& 18.5& 15.3& 34.0& 32.1& 6.6& 265&18.8&19.3&2\\
339&10 02 34.47&$+$51 47 32.5&1.10&127.3& 20.0& 13.5& 34.9& 21.9& 3.0& 122&22.5&23.0&1\\
340&10 16 00.32&$+$51 43 50.5&0.60& 63.1& 12.7& 11.7& 26.0&  8.7& 3.1& 163&19.3&21.1&3\\
341&10 15 37.39&$+$51 47 01.7&0.70& 62.2& 18.2& 12.0& 21.9& -3.7& 2.6& 105&21.3&21.7&1\\
342&10 03 16.21&$+$51 45 22.1&0.70& 78.3& 18.7& 21.2& 54.8& 50.5& 3.2& 148&21.0&21.8&1\\
343&10 19 50.03&$+$51 43 31.8&0.30& 35.0& 11.7&  8.2& 25.7& 21.8& 3.2&  59&19.0&19.5& \nodata \\
344&10 19 11.69&$+$51 41 22.9&1.00& 97.0&  4.8&  6.0& 13.0&  9.7& 2.6&  94&20.3&22.7&1\\
345&10 12 03.64&$+$51 41 44.4&1.00& 87.0&  7.8&  7.8&  7.3&  7.3& 2.3&  40&22.8&22.7&1\\
346&10 10 34.84&$+$51 41 36.3&0.40& 41.4& 13.5&  8.5& 30.1& 31.1& 3.0& 105&19.8&20.2& \nodata \\
347&10 03 18.75&$+$51 39 41.9&0.80& 97.2& 26.5& 10.1& 85.9& 47.0& 3.5& 189&21.3&22.1&1\\
348&10 17 55.73&$+$51 38 40.9&0.40& 35.8& 16.4& 21.5& 17.5& 22.1& 2.6&  51&20.0&20.2& \nodata \\
349&10 09 48.48&$+$51 38 51.1&0.30& 36.4&  9.8&  8.3& 14.3& 11.1& 3.3&  89&18.5&19.3& \nodata \\
350&10 07 24.14&$+$51 37 45.8&0.40& 58.7& 16.5& 16.4& 25.1& 21.5& 4.2& 143&19.8&20.1&1\\
351&10 05 04.03&$+$51 39 09.6&0.40& 37.4&  5.1&  9.4& 15.3& 20.5& 2.7&  82&19.5&20.1& \nodata \\
352&10 02 10.05&$+$51 36 26.4&0.80& 73.1& 28.6& 22.4& 35.9& 27.7& 2.6&  60&22.0&22.2&1\\
353&10 04 49.88&$+$51 36 45.7&0.30& 35.8&  7.5&  4.3& 13.0& 11.1& 3.2&  81&18.8&19.3& \nodata \\
354&10 24 33.65&$+$51 36 25.5&0.20& 56.9&  3.4&  2.3& 28.5& 21.1& 7.1& 412&17.8&18.0&2\\
355&10 26 23.61&$+$51 37 36.1&0.20& 29.1&  1.4& -5.6&  6.7&  1.5& 3.7& 200&17.3&17.8& \nodata \\
356&10 25 47.48&$+$51 36 24.4&0.80& 84.4& 26.2& 20.8& 21.6&  8.3& 3.0&  65&20.8&22.1&2\\
357&10 14 00.56&$+$51 36 25.0&0.20& 34.9&  5.3&  5.3&  9.1&  9.1& 4.4& 186&18.0&18.0& \nodata \\
358&10 06 22.32&$+$51 35 59.2&0.40& 47.5& 15.0& 17.4& 17.1& 31.5& 3.4& 105&19.3&20.1& \nodata \\
359&10 11 29.47&$+$51 34 54.4&0.50& 40.0& 12.1&  8.8&  1.4&  0.2& 2.3&  23&19.8&20.7& \nodata \\
360&10 03 17.59&$+$51 37 16.4&0.20& 28.9&  2.7&  2.7& 11.6& 11.6& 3.6& 209&18.3&18.3& \nodata \\
361&10 15 38.29&$+$51 34 03.8&0.50& 50.8& 20.7& 19.8& 39.9& 33.2& 3.0&  90&20.3&20.9&1\\
362&10 18 44.16&$+$51 33 20.5&0.30& 27.5&  7.0&  6.2& 18.1& 21.8& 2.5&  35&20.3&19.4& \nodata \\
363&10 13 23.18&$+$51 33 44.2&0.70& 54.7& 14.8&  6.4& 19.1& -7.7& 2.3&  37&20.5&21.7&1\\
364&10 20 52.29&$+$51 35 20.7&0.40& 48.6& 11.4& 11.5& 54.5& 56.1& 3.5& 133&20.0&20.3& \nodata \\
365&10 14 56.61&$+$51 31 47.9&0.30& 49.1& 12.8& 23.3& 16.3& 19.1& 4.4& 117&18.5&19.3& \nodata \\
366&10 22 49.38&$+$51 32 32.2&1.10&104.9& 15.4& 10.1&  8.4&  1.1& 2.5&  53&22.5&23.0&1\\
367&10 19 06.23&$+$51 32 13.1&0.60& 56.7& 17.7& 13.7&  6.7&  1.6& 2.8&  60&21.0&21.2&3\\
368&10 16 34.05&$+$51 31 40.4&0.30& 29.4&  5.3&  2.2& 17.1& 10.8& 2.7&  57&19.3&19.4& \nodata \\
369&10 00 36.02&$+$51 32 38.0&0.20& 41.8& 13.1& 10.3& 21.3& 20.1& 5.2& 245&17.5&18.0& \nodata \\
370&10 21 41.99&$+$51 33 23.5&0.30& 42.8&  6.8&  9.3& 12.3& 23.1& 3.9& 128&18.5&19.3& \nodata \\
371&10 24 03.78&$+$51 30 08.0&1.10&111.0&  9.7&  4.6& 23.9&  1.5& 2.6&  89&20.0&23.0&1\\
372&10 05 23.00&$+$51 30 43.3&0.50& 44.7& 24.1& 19.8& 10.4&  3.2& 2.6&  37&20.5&20.8& \nodata \\
373&10 09 21.66&$+$51 28 53.1&0.30& 35.6& 12.3&  9.2&  4.1&  2.8& 3.2&  70&19.3&19.4& \nodata \\
374&10 12 18.74&$+$51 31 43.6&0.30& 31.5&  4.0&  1.2& 11.1& 13.8& 2.8&  99&20.3&19.4& \nodata \\
375&10 00 51.09&$+$51 26 18.1&0.50& 56.6& 13.1& 12.8& 27.4& 25.1& 3.3& 101&19.8&20.7&2\\
376&10 20 52.25&$+$51 26 16.2&0.60& 51.5& 17.6&  4.7& 21.5& -9.4& 2.5&  72&20.5&21.2&1\\
377&10 23 34.37&$+$51 27 15.6&0.60& 96.6& 36.6& 34.7& 74.5& 61.7& 4.7& 216&20.5&21.2&3\\
378&10 25 19.45&$+$51 27 40.6&0.40& 58.1&  8.5&  6.4& 20.1& 12.5& 4.2& 126&19.8&20.0&2\\
379&10 06 11.47&$+$51 27 01.8&0.30& 37.0&  2.7&  4.3&  8.7& 11.1& 3.3& 111&19.0&19.3& \nodata \\
380&10 03 04.23&$+$51 27 19.7&0.70& 72.7& 13.5&  6.1& 24.8& -9.8& 3.0& 226&20.3&21.7&1\\
381&10 12 13.57&$+$51 26 42.2&0.50& 39.5& 11.1& -4.2& 21.4& 10.1& 2.3&  48&19.8&20.7& \nodata \\
382&10 09 49.90&$+$51 25 46.6&0.80& 63.5& 10.0&  8.6&-10.1& -8.9& 2.3&  22&21.8&22.0&2\\
383&10 20 09.03&$+$51 27 45.7&0.20& 37.7& 18.5& 12.6& 35.9& 22.6& 4.7& 263&18.8&18.1& \nodata \\
384&10 23 58.88&$+$51 22 10.5&0.40& 80.6& 15.5& 13.4& 29.1& 43.5& 5.8& 192&19.0&20.0&3\\
385&10 03 03.38&$+$51 22 34.9&0.30& 73.4& 18.5& 14.3& 44.0& 43.1& 6.7& 314&18.8&19.3&2\\
386&10 22 42.12&$+$51 23 02.1&0.60& 68.5& 22.0& 21.7& 41.0& 34.7& 3.4& 161&20.8&21.3&3\\
387&10 24 14.20&$+$51 21 13.0&0.80& 89.6& 12.3&  6.3& 13.0&  2.4& 3.2& 175&19.5&22.0&1\\
388&10 11 37.17&$+$51 20 22.5&0.50& 44.9& 16.7& 12.8& 29.9& 22.1& 2.6&  81&20.3&20.9& \nodata \\
389&10 25 53.66&$+$51 19 45.1&0.40& 41.1&  9.5&  7.5& 19.1& 15.1& 3.0&  81&19.8&20.1& \nodata \\
390&10 22 20.27&$+$51 18 13.1&0.30& 43.7& 11.5& 11.3& 32.0& 33.1& 4.0& 221&18.8&19.4& \nodata \\
391&10 25 02.64&$+$51 19 10.9&0.90& 88.8& 20.2& 13.6& 42.8& 12.8& 2.7& 100&20.8&22.4&2\\
392&10 17 56.89&$+$51 18 11.8&0.60& 43.9&  8.6&  1.7&  7.5& -4.3& 2.2&  23&20.5&21.2& \nodata \\
393&10 07 12.15&$+$51 18 38.6&0.50& 51.3& 10.1&  2.8& 25.4& -2.8& 3.0& 137&19.8&20.6&2\\
394&10 17 07.11&$+$51 16 20.4&0.70& 72.3& 16.8& 11.6& 22.1&  2.8& 3.0&  44&20.5&21.7&2\\
395&10 05 55.06&$+$51 13 52.4&0.60& 52.0&  9.0&  4.7& 10.9& -0.3& 2.5& 101&20.8&21.1&2\\
396&10 09 05.07&$+$51 14 56.8&0.60& 46.7&  7.0&  3.7&  9.9& 11.6& 2.3&  25&20.8&21.2& \nodata \\
397&10 21 06.09&$+$51 14 44.2&0.40& 55.5& 13.1& 15.5& 30.3& 28.1& 4.0& 152&19.5&20.2&1\\
398&10 07 02.65&$+$51 15 44.6&0.20& 32.3& 19.8& 13.6& 31.3& 35.6& 4.1& 225&19.8&18.3& \nodata \\
399&10 12 10.54&$+$51 13 53.5&0.90& 88.7& 19.2& 10.1& 45.8&  7.7& 2.7& 121&20.8&22.4&2\\
400&10 01 28.93&$+$51 13 39.9&0.60& 55.9& 12.6&  6.7& 12.5&  4.7& 2.7&  53&20.5&21.2&2\\
401&10 11 30.72&$+$51 11 49.8&0.50& 61.0& 11.7& 16.8& 36.9& 44.2& 3.6& 158&20.3&20.9&2\\
402&10 03 03.79&$+$51 10 57.5&0.20& 27.1&  8.5&  6.4& 42.9& 30.7& 3.4& 234&18.8&18.5& \nodata \\
403&10 21 57.83&$+$51 10 36.0&0.60& 76.3& 21.7& 25.7& 49.7& 37.7& 3.7& 179&20.3&21.3&2\\
404&10 23 51.36&$+$51 11 34.4&0.40& 42.8& 10.5& 11.5& 39.1& 63.1& 3.1& 151&19.8&20.3& \nodata \\
405&10 22 50.58&$+$51 09 12.7&1.00& 88.2& 14.7&  7.3&  7.4& -8.2& 2.4&  40&22.0&22.7&2\\
406&10 12 21.43&$+$51 09 35.5&0.40& 68.3& 17.0& 14.4& 29.1& 29.5& 4.9& 158&19.3&20.1&1\\
407&10 11 17.09&$+$51 06 38.4&0.30& 44.6&  3.5&  5.3& 12.0& 20.1& 4.0& 176&17.8&19.2& \nodata \\
408&10 08 08.90&$+$51 06 17.6&0.50& 40.2& 15.7& 12.8& 19.8& -3.8& 2.4&  38&20.0&20.8& \nodata \\
409&10 21 00.41&$+$51 07 50.3&1.00&155.3& 12.8&  8.0& 53.0&  5.7& 4.1& 223&20.3&22.7&3\\
410&10 14 51.16&$+$51 05 37.1&0.40& 30.3&  6.5& 16.4&  1.1& 15.5& 2.2&  17&19.0&20.1& \nodata \\
411&10 19 18.50&$+$51 05 46.2&0.80& 63.1& 14.4& 13.5&  3.0&  1.6& 2.2&  28&22.8&22.1&3\\
412&10 16 56.65&$+$51 04 59.1&0.80& 70.3& 30.5& 13.9& 24.9& -4.5& 2.5&  29&21.3&22.1&3\\
413&10 17 40.71&$+$51 04 24.0&0.30& 68.4& 29.8& 34.2& 36.3& 55.8& 6.2& 142&18.5&19.4&3\\
414&10 25 39.03&$+$51 05 51.6&0.20& 95.4& 13.0& 17.4& 30.9& 28.5&12.0& 490&16.5&17.8&3\\
415&10 21 12.14&$+$51 04 33.8&0.30& 61.9& 20.5& 27.2& 43.0& 72.8& 5.6& 290&18.8&19.5&1\\
416&10 22 43.26&$+$51 03 17.6&0.40&102.4& 26.5& 31.4& 36.1& 24.5& 7.4& 247&19.0&20.0&3\\
417&10 13 53.88&$+$50 59 32.9&0.30& 43.2&  9.8& 14.3& 23.3& 28.1& 3.9&  92&18.5&19.3& \nodata \\
418&10 12 25.66&$+$51 00 19.5&0.60& 48.1& 12.7& -0.3& 23.6& -1.4& 2.4&  46&20.3&21.1& \nodata \\
419&10 24 33.32&$+$51 00 41.5&0.40& 42.7&  9.1&  5.4&  9.3& -0.5& 3.1& 151&19.5&20.1& \nodata \\
420&10 01 18.44&$+$51 01 33.0&0.20& 33.0&  4.4&  3.3& -3.5&-10.9& 4.1& 231&17.8&18.0& \nodata \\
421&10 22 54.02&$+$50 55 39.8&0.50& 54.3& 13.1& 20.8& 22.4& 42.2& 3.2& 123&19.8&20.8&2\\
422&10 17 26.64&$+$50 53 40.3&0.20& 20.1&  0.4& -1.4& -5.5&-14.4& 2.5&  46&17.8&18.2& \nodata \\
423&10 05 26.60&$+$50 58 44.5&0.20& 62.6& 14.5& 18.6& 21.9& 23.6& 7.8& 414&17.0&18.1&3\\
424&10 03 33.21&$+$50 55 20.9&0.50& 37.7&  6.8&  6.8& 14.1& 14.1& 2.2&  46&20.8&20.8& \nodata \\
425&10 11 07.81&$+$50 54 29.7&0.40& 32.3& 10.1& 13.5&  4.3& 12.1& 2.3&  26&19.5&20.2& \nodata \\
426&10 06 33.73&$+$50 55 22.1&0.30& 68.0& 16.5& 17.7& 20.0& 26.7& 6.2& 185&17.8&19.1&3\\
427&10 22 00.67&$+$50 53 06.1&0.60& 58.8& 27.6& 19.7& 32.5& 11.6& 2.9&  54&20.5&21.2&2\\
428&10 17 43.52&$+$50 52 29.0&0.70& 59.3&  2.5&  4.0& -1.9&  2.4& 2.5&  34&18.8&21.8&1\\
429&10 22 47.81&$+$50 50 53.2&0.90& 90.5& 14.6&  4.4& 33.1& 15.5& 2.8&  91&22.0&22.4&1\\
430&10 12 13.45&$+$50 55 05.8&0.20& 44.0&  9.4& 11.6& 15.5& 18.6& 5.5& 322&17.8&18.1& \nodata \\
431&10 19 40.62&$+$50 49 39.3&0.80& 67.3& 13.1&  8.6& -0.9& -8.9& 2.4&  69&21.8&22.0&1\\
432&10 24 38.07&$+$50 49 42.5&0.90& 70.2& 10.4&  5.5& 16.1& 11.3& 2.2&  17&22.0&22.4&1\\
433&10 08 07.87&$+$50 48 02.1&0.30& 60.3& 13.7&  7.7& 24.9& 10.7& 5.5& 188&18.3&19.0&1\\
434&10 23 52.32&$+$50 49 31.8&0.50& 50.2& 17.1&  6.8& 35.4& 30.1& 3.0&  64&19.8&20.7&1\\
435&10 12 06.90&$+$50 45 52.1&0.30& 34.5&  9.7& 16.3&  6.9& 18.1& 3.1& 122&18.3&19.3& \nodata \\
436&10 23 08.77&$+$50 46 36.0&0.20& 48.8& 10.4& 12.3& 19.7& 25.1& 6.1& 290&17.3&18.1& \nodata \\
437&10 01 00.13&$+$50 48 43.8&0.20& 62.5& 11.5& 10.3& 18.9& 25.1& 7.8& 399&17.0&18.0&3\\
438&10 25 29.88&$+$50 47 44.5&0.40& 47.2&  9.6&  4.4& 12.3& 24.5& 3.4& 153&18.8&19.9& \nodata \\
439&10 24 42.24&$+$50 45 51.7&0.30& 58.4& 10.7& 21.3& 20.9& 30.1& 5.3& 231&18.3&19.2&3\\
440&10 19 46.74&$+$50 47 40.9&0.40& 60.0& 11.5& 11.4& 12.1& 27.5& 4.3& 143&19.0&20.0&1\\
441&10 21 25.04&$+$50 45 01.7&0.40& 52.4& 17.5& 16.4& 30.1& 25.5& 3.8& 117&19.0&20.0&3\\
442&10 10 03.31&$+$50 43 44.7&0.40& 31.5& 12.4& 14.5&  8.5& 25.1& 2.3&  26&20.8&20.2& \nodata \\
443&10 20 01.51&$+$50 43 01.4&0.20& 42.8&  7.1&  5.3&  9.3& 18.1& 5.4& 130&17.5&18.0& \nodata \\
444&10 22 41.59&$+$50 40 56.3&0.70& 69.3& 18.2& 14.9& 51.9& 33.4& 2.9&  82&21.3&21.7&1\\
\enddata
\tablecomments{   CL309 = Abell ~~985, $N_A = 61$, $z = 0.1347$ (redshift from NED)\\
\phantom{XXXXXXX} CL414 = Abell 1004,  $N_A = 76$, $z = 0.1414$ (redshift from NED)\\
\phantom{XXXXXXX} CL423 = Abell ~~915, $N_A = 54$, $z = 0.1484$ (redshift from NED)}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccc}
\tablewidth{0pt}
\tablenum{3}
\tablecaption{Cluster Sample Size vs. Minimum Selection Criteria}
\tablehead{
\multicolumn{1}{c}{~} &            
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{Min. Effective} &
\multicolumn{1}{c}{Number}               &
\multicolumn{1}{c}{No. with} &
\multicolumn{1}{c}{No. with} \\
\multicolumn{1}{c}{Min. $\sigma$} &
\multicolumn{1}{c}{Min. $\Lambda_{CL}$} &
\multicolumn{1}{c}{Radius (arcsec)} &
\multicolumn{1}{c}{of Clusters} &
\multicolumn{1}{c}{$z_{est} \ge 0.7$} &
\multicolumn{1}{c}{$z_{est} \ge 1.0$} }
\startdata
2.0 & 10   & 5   & 444 & 154 & 63 \\
2.5 & 10   & 5   & 341 &  91 & 33 \\
3.0 & 10   & 5   & 217 &  38 & 10 \\
3.5 & 10   & 5   & 146 &  16 &  2 \\
4.0 & 10   & 5   &  95 &   2 &  1 \\
    &      &     &     &     &    \\
2.0 & 10   & 5   & 444 & 154 & 63 \\
2.0 & 20   & 5   & 440 & 154 & 63 \\
2.0 & 40   & 5   & 338 & 154 & 63 \\
2.0 & 60   & 5   & 189 & 134 & 63 \\
2.0 & 80   & 5   & 106 &  92 & 61 \\
    &      &     &     &     &    \\
2.0 & 10   &  5  & 444 & 154 & 63 \\
2.0 & 10   & 10  & 441 & 151 & 60 \\
2.0 & 10   & 25  & 402 & 122 & 48 \\
2.0 & 10   & 50  & 329 &  89 & 32 \\
2.0 & 10   & 75  & 267 &  70 & 24 \\
    &      &     &     &     &    \\
3.0 & 60   & 60  &  93 &  38 & 10 \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{l|rr|r|cr|l}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablenum{4}
\tablecaption{Galaxy Redshifts}
\tablehead{
\multicolumn{1}{c|}{~} & 
\multicolumn{2}{c|}{~} & 
\multicolumn{1}{c|}{~} & 
\multicolumn{1}{c}{~} & 
\multicolumn{1}{c|}{$z$ Error} & 
\multicolumn{1}{c}{~} \\
\multicolumn{1}{c|}{ID} & 
\multicolumn{2}{c|}{R.A. (J2000) Dec.} & 
\multicolumn{1}{c|}{I mag} & 
\multicolumn{1}{c}{$z$} & 
\multicolumn{1}{c|}{(km/s)} & 
\multicolumn{1}{c}{Comments} }
\startdata
CL005 & & & & & & \\
1 & 10 10 45.21&+54 34 45.2&19.73&\nodata &\nodata & Low S/N \\
2 & 10 10 51.25&+54 35 09.6&20.23&0.3987 &153 & \\
3* & 10 10 50.83&+54 34 24.8&19.03&0.3629 &138 & \\
4 & 10 10 46.94&+54 33 12.9&19.78&\nodata &\nodata & Low S/N\\
5* & 10 11 01.52&+54 35 19.0&20.45&0.3654 &174 & \\
6 & 10 10 57.68&+54 34 05.7&18.34&0.2543 & 140& Emission\\
7* & 10 11 01.00&+54 33 33.5&19.10&0.3650 &120 & \\
8 & 10 11 01.32&+54 33 03.2&17.69&0.5941 &146 & \\
9 & 10 10 55.27&+54 31 36.8&20.78&\nodata &\nodata & Low S/N\\
10& 10 11 00.85&+54 32 09.8&19.51&\nodata &\nodata & Low S/N\\
11& 10 11 07.15&+54 32 29.2&19.01&\nodata &\nodata & Low S/N\\
12& 10 11 12.04&+54 32 48.5&18.16&0.0470 & 140& Emission\\
  & & & & & & \\
CL009 & & & & & & \\
1 & 10 20 27.89&+54 30 27.7&19.80&\nodata &\nodata & Low S/N\\
2 & 10 20 22.00&+54 31 05.8&18.06&0.2998 & 81 & \\
3 & 10 20 18.31&+54 31 09.9&19.78&\nodata &\nodata & Modest S/N, weak features\\
4 & 10 20 16.20&+54 30 56.0&19.76&\nodata &\nodata & Low S/N\\
5 & 10 20 16.20&+54 30 56.0&19.76&0.1441 &    & \\
6 & 10 20 11.28&+54 30 55.3&20.16&\nodata &\nodata & Low S/N\\
7* & 10 20 13.75&+54 29 34.0&18.82&0.5507 & 73 & \\
8 & 10 20 09.17&+54 30 21.0&19.08&0.7679 &221 & \\
9 & 10 20 08.28&+54 29 20.5&19.06&0.3376 & 83 & \\
10*& 10 20 08.83&+54 28 24.2&19.47&0.5591 &134 & \\
11*& 10 20 11.08&+54 27 02.7&18.54&0.5532 & 82 & \\
12& 10 20 01.22&+54 28 44.0&19.73&\nodata &\nodata & Low S/N\\
13& 10 19 57.74&+54 28 30.1&20.33&\nodata &\nodata & Low S/N\\
  & & & & & & \\
CL011 & & & & & & \\
1 & 10 22 15.47&+54 31 14.6&18.69&0.4313 & 140& Emission\\
2 & 10 22 18.06&+54 31 46.6&20.50&0.4307 & 85 & Low S/N\\
3 & 10 22 23.85&+54 29 55.5&20.22&0.4720 & 87 & \\
4 & 10 22 26.00&+54 30 37.4&19.61&0.7694 &104 & Low S/N\\
5* & 10 22 27.87&+54 29 54.9&18.52&0.3032 & 68 & \\
6* & 10 22 31.23&+54 30 21.8&18.56&0.3028 & 140& Emission\\
7* & 10 22 32.93&+54 30 18.4&19.83&0.3019 &108 & \\
8 & 10 22 37.25&+54 29 51.3&20.68&\nodata &\nodata & Low S/N\\
  & & & & & & \\
CL026 & & & & & & \\
1* & 10 07 08.44&+54 18 29.6&17.73&0.5814 & 96 & \\
2 & 10 07 04.47&+54 18 44.5&19.65&0.4095 & 67 & Low S/N\\
3 & 10 07 00.39&+54 19 00.7&18.31&0.1302 & 140& Emission\\
4 & 10 07 01.51&+54 17 15.5&20.29&\nodata &\nodata & Low S/N\\
5* & 10 06 55.43&+54 18 27.3&19.08&0.5775 & 97 & \\
6 & 10 06 51.42&+54 18 38.8&20.09&\nodata &\nodata & Low S/N\\
7 & 10 06 47.46&+54 17 54.1&20.22&\nodata &\nodata & Low S/N\\
8 & 10 06 43.77&+54 18 19.1&20.13&\nodata &\nodata & Low S/N\\
9 & 10 06 43.32&+54 17 40.9&20.23&\nodata &\nodata & Low S/N\\
  & & & & & & \\
CL052 & & & & & & \\
1 & 10 18 42.78&+53 58 46.3&19.63&\nodata &\nodata & Low S/N\\
2 & 10 18 36.43&+53 59 46.2&19.44&0.6360 &120 & \\
3* & 10 18 34.06&+54 00 18.7&19.50&0.5434 &114 & Low S/N\\
4* & 10 18 43.76&+54 00 21.2&20.05&0.5445 &123 & \\
5* & 10 18 44.64&+54 00 44.8&19.71&0.5449 & 93 & \\
6 & 10 18 43.01&+54 01 20.0&20.02&\nodata &\nodata & Low S/N\\
7* & 10 18 46.02&+54 01 23.0&18.88&0.5423 &105 & \\
8 & 10 18 36.01&+54 02 40.8&18.60&0.5163 &162 & \\
9* & 10 18 48.90&+54 01 48.7&18.81&0.5471 &168 & \\
10& 10 18 44.77&+54 03 25.6&20.54&\nodata &\nodata & Low S/N\\
  & & & & & & \\
CL062 & & & & & & \\
1 & 10 20 52.27&+53 55 48.5&18.77&0.3730 & 83 & \\
2* & 10 20 49.19&+53 55 45.9&20.39&0.4683 &210 & Low S/N\\
3 & 10 20 44.38&+53 55 20.0&19.66&\nodata &\nodata & Modest S/N, weak features\\
4 & 10 20 46.44&+53 56 08.7&19.60&\nodata &\nodata & Modest S/N, weak features\\
5 & 10 20 45.96&+53 56 39.4&20.20&\nodata &\nodata & Low S/N\\
6 & 10 20 40.09&+53 56 32.8&20.34&\nodata &\nodata & Low S/N\\
7* & 10 20 40.80&+53 57 12.7&18.73&0.4546 &113 & \\
8 & 10 20 39.17&+53 57 33.4&19.46&\nodata &\nodata & Modest S/N, weak features\\
9 & 10 20 37.79&+53 58 07.6&20.09&\nodata &\nodata & Low S/N\\
10& 10 20 34.69&+53 58 11.0&19.64&0.5690 &114 & Low S/N\\
11& 10 20 32.29&+53 58 15.3&19.50&0.4882 &127 & Modest S/N\\
  & & & & & & \\
CL063 & & & & & & \\
1* & 10 12 25.48&+53 52 08.8&18.34&0.3271 & 96 & \\
2 & 10 12 20.11&+53 54 24.1&17.54&0.3749 & 66 & \\
3 & 10 12 37.45&+53 51 26.2&20.68&\nodata &\nodata & Low S/N\\
4* & 10 12 35.67&+53 52 42.8&19.12&0.3360 &171 & \\
5* & 10 12 36.13&+53 53 04.7&17.43&0.3297 & 78 & \\
6 & 10 12 39.61&+53 53 10.0&18.25&0.1792 & 140& Emission\\
7* & 10 12 38.11&+53 54 03.0&19.61&0.3275 & 93 & \\
8 & 10 12 40.60&+53 55 02.1&18.98&0.3917 & 96 & \\
9* & 10 12 43.24&+53 54 55.0&18.46&0.3272 & 93 & \\
10& 10 12 46.65&+53 54 37.4&18.76&0.3907 &162 & \\
11*& 10 12 49.25&+53 54 35.6&18.37&0.3278 &189 & \\
  & & & & & & \\
CL065 & & & & & & \\
1 & 10 19 01.40&+53 52 19.5&17.83&0.3287 &129 & \\
2 & 10 19 02.18&+53 50 54.4&19.63&\nodata &\nodata & Low S/N\\
3* & 10 19 06.04&+53 49 07.3&20.11&0.4975 &153 & \\
4 & 10 19 12.04&+53 50 41.6&20.22&0.4585 &141 & \\
5 & 10 19 13.93&+53 50 33.9&19.03&0.4557 & 93 & \\
6* & 10 19 16.55&+53 51 16.9&19.29&0.5016 & 96 & \\
7 & 10 19 19.19&+53 51 17.6&19.67&\nodata &\nodata & Low S/N\\
8 & 10 19 21.90&+53 52 25.0&20.01&0.5409 &132 & \\
9* & 10 19 23.19&+53 49 27.2&19.16&0.4996 &129 & \\
10*& 10 19 26.01&+53 49 28.8&19.25&0.5006 &129 & \\
11*& 10 19 29.38&+53 50 06.0&19.88&0.5017 &135 & \\
  & & & & & & \\
CL084 & & & & & & \\
1 & 10 04 53.84&+53 45 21.0&20.67&\nodata &\nodata & Low S/N\\
2 & 10 04 56.56&+53 45 29.4&19.00&\nodata &\nodata & Low S/N\\
3 & 10 04 56.49&+53 43 40.5&19.16&0.3426 & 140& Emission\\
4 & 10 05 01.70&+53 46 15.1&18.74&0.4217 & 97 & \\
5* & 10 05 03.63&+53 45 54.6&19.08&0.4497 &114 & \\
6 & 10 05 03.85&+53 44 46.4&20.52&\nodata &\nodata & Low S/N\\
7* & 10 05 07.72&+53 45 42.4&19.14&0.4465 &150 & \\
8* & 10 05 10.40&+53 46 01.4&18.25&0.4463 & 78 & \\
9* & 10 05 13.81&+53 46 00.2&19.19&0.4462 &114 & \\
10& 10 05 16.82&+53 45 41.9&19.91&\nodata &\nodata & Low S/N\\
  & & & & & & \\
CL112 & & & & & & \\
1 & 10 11 13.20&+53 32 24.6&19.36&\nodata &\nodata & Low S/N\\
2 & 10 11 04.86&+53 33 15.9&19.43&0.4883 & 93 & \\
3* & 10 11 15.11&+53 33 19.3&19.30&0.3894 &135 & \\
4 & 10 11 21.56&+53 33 21.0&18.58&0.5987 &111 & \\
5* & 10 11 12.19&+53 34 30.6&17.81&0.3894 & 51 & \\
6* & 10 11 19.32&+53 34 30.3&17.55&0.3896 & 48 & \\
7* & 10 11 15.67&+53 35 01.3&18.61&0.3996 &132 & \\
8* & 10 11 22.13&+53 35 09.2&19.48&0.3875 & 87 & \\
  & & & & & & \\
CL115 & & & & & & \\
1 & 10 00 58.06&+53 30 52.0&19.02&\nodata &\nodata & Low S/N\\
2 & 10 00 42.04&+53 32 15.3&19.75&0.5639 &120 & Marginal S/N\\
3 & 10 00 50.60&+53 31 59.7&18.91&\nodata &\nodata & Low S/N\\
4 & 10 00 53.17&+53 32 05.6&19.30&\nodata &\nodata & Low S/N\\
5 & 10 00 50.30&+53 32 52.4&19.46&0.4202 & 96 & Marginal S/N\\
6 & 10 00 57.44&+53 32 55.5&16.88&0.1458 & 60 & \\
7 & 10 01 00.91&+53 33 18.1&18.00&\nodata &\nodata & S/N ok, weak features\\
8 & 10 01 00.91&+53 33 18.1&18.00&0.0389 & 140& Emission\\
9 & 10 01 01.62&+53 33 33.3&17.99&0.4198 & 51 & \\
10& 10 00 57.55&+53 34 25.7&19.70&\nodata &\nodata & Low S/N\\
11& 10 01 03.80&+53 34 19.0&19.01&0.2246 &126 & \\
12& 10 00 53.26&+53 35 30.4&20.54&0.3342 & 140& Emission\\
13& 10 00 55.90&+53 35 37.3&20.04&\nodata &\nodata & Low S/N\\
  & & & & & & \\
CL157 & & & & & & \\
1 & 10 07 14.77&+53 18 32.7&19.95&\nodata &\nodata & Low S/N\\
2* & 10 07 10.41&+53 17 37.6&19.35&0.2431 &162 & \\
3* & 10 07 11.62&+53 17 01.2&18.47&0.2417 &145 & \\
4 & 10 07 28.60&+53 17 38.8&19.99&\nodata &\nodata & Low S/N\\
5* & 10 07 16.05&+53 16 44.0&16.74&0.2433 &102 & \\
6* & 10 07 14.87&+53 16 23.9&18.08&0.2432 & 93 & \\
7 & 10 07 15.93&+53 16 01.4&19.84&\nodata &\nodata & Low S/N\\
8 & 10 07 23.35&+53 15 41.3&19.73&\nodata &\nodata & Low S/N\\
  & & & & & & \\
CL188 & & & & & & \\
1 & 10 24 15.05&+53 05 27.7&19.39&\nodata &\nodata & Low S/N\\
2 & 10 24 14.20&+53 05 11.1&18.76&0.1640 & 140& Emission\\
3 & 10 24 08.07&+53 04 55.1&20.26&\nodata &\nodata & Low S/N\\
4* & 10 24 09.30&+53 04 25.0&17.90&0.3674 & 75 & \\
5* & 10 24 13.62&+53 04 02.0&18.55&0.3657 & 45 & \\
6* & 10 24 19.16&+53 03 34.7&17.55&0.3687 & 75 & \\
7* & 10 24 04.12&+53 03 18.2&18.81&0.3696 &160 & \\
8* & 10 24 13.49&+53 02 56.5&18.61&0.3694 & 72 & \\
9* & 10 24 10.61&+53 02 34.1&18.19&0.3715 & 84 & \\
  & & & & & & \\
CL189 & & & & & & \\
1 & 10 04 06.37&+53 03 01.0&21.00&\nodata &\nodata & Low S/N\\
2* & 10 04 04.84&+53 03 23.7&20.37&0.3779 &131 & Low S/N\\
3 & 10 04 06.02&+53 03 59.1&19.01&0.0461 & 140& Emission\\
4 & 10 03 56.67&+53 02 42.7&20.42&0.5872 &113 & \\
5 & 10 04 01.08&+53 03 53.4&19.08&0.6878 & 99 & \\
6* & 10 03 58.34&+53 04 22.9&19.20&0.3898 & 90 & \\
7* & 10 03 58.52&+53 04 57.2&18.02&0.3894 & 36 & \\
8 & 10 03 54.93&+53 04 43.6&20.24&0.6886 &124 & \\
9 & 10 03 59.02&+53 05 52.2&20.40&\nodata &\nodata & Low S/N\\
  & & & & & & \\
CL207 & & & & & & \\
1 & 10 04 17.76&+52 54 14.5&19.97&\nodata &\nodata & Low S/N\\
2 & 10 04 15.77&+52 53 59.2&18.99&\nodata &\nodata & Low S/N\\
3* & 10 04 11.61&+52 53 55.3&20.19&0.4452 &115 & Low S/N\\
4* & 10 04 09.31&+52 53 17.5&18.11&0.4449 &127 & \\
5 & 10 04 10.87&+52 52 34.8&19.15&0.4680 &149 & \\
6 & 10 04 12.58&+52 52 03.3&18.50&0.3187 &125 & \\
7* & 10 04 05.46&+52 52 04.0&18.75&0.4453 & 90 & \\
8 & 10 04 04.04&+52 51 35.0&18.71&0.4261 &107 & \\
9 & 10 04 05.01&+52 51 09.1&19.34&0.2985 & 140& Emission\\
  & & & & & & \\
CL212 & & & & & & \\
1 & 10 25 49.52&+52 48 33.2&20.14&\nodata &\nodata & Low S/N\\
2* & 10 25 49.37&+52 49 02.2&17.92&0.5323 & 74 & \\
3* & 10 25 46.69&+52 49 16.3&19.48&0.5284 &108 & \\
4* & 10 25 45.94&+52 49 30.6&19.25&0.5220 &124 & \\
5 & 10 25 42.89&+52 49 34.3&19.68&\nodata &\nodata & Low S/N\\
6 & 10 25 42.89&+52 49 34.3&19.68&\nodata &\nodata & Low S/N\\
7* & 10 25 46.33&+52 50 25.2&19.91&0.5340 &103 & \\
8* & 10 25 44.61&+52 50 40.6&19.82&0.5277 & 95 & \\
9 & 10 25 46.73&+52 51 16.2&20.17&\nodata &\nodata & Low S/N\\
10*& 10 25 37.84&+52 50 49.1&20.09&0.5325 &104 & \\
11& 10 25 35.49&+52 50 52.4&20.20&\nodata &\nodata & Low S/N\\
  & & & & & & \\
CL258 & & & & & & \\
1 & 10 20 44.79&+52 26 27.2&18.33&0.2471 &141 & \\
2 & 10 20 48.10&+52 27 01.6&19.66&\nodata &\nodata & weak features\\
3* & 10 20 32.88&+52 27 49.4&18.82&0.4009 & 87 & \\
4* & 10 20 41.53&+52 27 52.0&18.26&0.3992 & 78 & \\
5 & 10 20 45.46&+52 27 58.8&20.28&0.5162 &150 & Marginal S/N\\
6* & 10 20 42.26&+52 28 39.9&19.18&0.3959 &120 & \\
7 & 10 20 46.79&+52 28 50.3&17.37&0.1486 & 75 & \\
8 & 10 20 39.99&+52 29 21.1&19.40&\nodata &\nodata & Low S/N\\
9 & 10 20 43.31&+52 29 29.3&18.69&\nodata &\nodata & weak features\\
  & & & & & & \\
CL263 & & & & & & \\
1 & 10 00 47.41&+52 22 02.7&20.36&\nodata &\nodata & Low S/N\\
2 & 10 00 44.16&+52 22 24.8&20.76&0.5085 & 140& Emission\\
3 & 10 00 52.20&+52 22 26.2&18.88&0.2370 & 140& Emission\\
4 & 10 00 45.00&+52 23 01.7&20.05&\nodata &\nodata & Low S/N\\
5 & 10 00 54.90&+52 23 00.1&20.10&\nodata &\nodata & Low S/N\\
6 & 10 00 48.59&+52 23 38.8&19.48&0.4297 &126 & \\
7* & 10 00 45.06&+52 24 00.9&19.09&0.5468 & 84 & \\
8* & 10 00 45.47&+52 24 25.7&19.69&0.5468 & 99 & \\
9 & 10 00 43.13&+52 25 18.1&19.43&\nodata &\nodata & Good S/N, weak features\\
10& 10 00 50.54&+52 25 22.5&20.49&0.4018 &165 & \\
  & & & & & & \\
CL268 & & & & & & \\
1* & 10 18 05.85&+52 22 07.0&17.85&0.4637 & 94 & \\
2 & 10 17 59.78&+52 24 09.3&20.20&\nodata &\nodata & Low S/N\\
3 & 10 17 56.56&+52 22 34.9&19.24&0.4167 &181  & \\
4* & 10 17 53.22&+52 23 03.0&17.92&0.4631 & 70 & \\
5 & 10 17 51.93&+52 22 05.0&19.19&0.4186 & 80 & \\
6 & 10 17 48.85&+52 23 39.0&19.70&\nodata &\nodata & Low S/N\\
7 & 10 17 48.03&+52 22 31.8&19.60&\nodata &\nodata & Low S/N\\
8 & 10 17 42.26&+52 23 11.1&20.51&\nodata &\nodata & Low S/N\\
9 & 10 17 41.05&+52 22 26.7&19.64&\nodata &\nodata & Low S/N\\
  & & & & & & \\
CL310 & & & & & & \\
1 & 10 25 46.07&+52 01 40.8&17.62&0.1718 & 140& Emission \\
2 & 10 25 40.59&+52 01 01.8&20.70&\nodata &\nodata & Low S/N\\
3 & 10 25 45.53&+52 03 24.3&18.36&0.4220 & 60 & \\
4 & 10 25 37.08&+52 02 09.1&18.58&0.2513 & 140& Emission\\
5 & 10 25 37.54&+52 02 44.7&18.51&0.4373 & 79 & \\
6 & 10 25 34.86&+52 02 41.3&17.75&0.2516 & 140& Emission \\
7 & 10 25 39.92&+52 04 18.2&19.51&\nodata &\nodata & Low S/N\\
8* & 10 25 36.97&+52 04 12.1&20.07&0.5084 &159 & \\
9 & 10 25 29.22&+52 03 26.5&20.58&\nodata &\nodata & Low S/N\\
10*& 10 25 32.00&+52 04 35.2&19.52&0.4873 &101 & Low S/N\\
11*& 10 25 25.74&+52 04 10.0&18.71&0.5059 & 88 & \\
  & & & & & & \\
CL335 & & & & & & \\
1* & 10 14 08.80&+51 48 45.3&19.06&0.6128 & 140& Emission \\
2 & 10 14 10.65&+51 47 47.5&20.43&\nodata &\nodata & Low S/N\\
3 & 10 14 10.14&+51 47 27.2&19.18&\nodata &\nodata & Good S/N, weak features\\
4 & 10 14 03.65&+51 47 45.1&19.71&0.4871 & 140& Emission \\
5 & 10 14 03.05&+51 47 21.7&20.30&0.6575 &137 & Low S/N\\
6* & 10 13 57.20&+51 47 54.9&20.64&0.6109 &122 & Low S/N\\
7 & 10 13 57.78&+51 47 27.6&19.30&0.6666 &119 & \\
8 & 10 13 55.74&+51 47 09.5&19.66&0.3875 & 81 & \\
9 & 10 14 00.93&+51 45 53.9&19.93&\nodata &\nodata & Modest S/N, weak features\\
10& 10 13 51.18&+51 46 42.0&20.72&\nodata &\nodata & Low S/N\\
11*& 10 13 52.43&+51 45 48.8&19.28&0.6095 &131 & \\
12& 10 13 49.90&+51 45 49.6&20.92&\nodata &\nodata & Low S/N\\
  & & & & & & \\
CL338 & & & & & & \\
1 & 10 16 08.96&+51 46 34.0&20.56&\nodata &\nodata & Low S/N\\
2* & 10 16 11.00&+51 47 10.9&16.41&0.2577 & 54 & \\
3 & 10 16 11.85&+51 47 34.5&20.36&\nodata &\nodata & Low S/N\\
4* & 10 16 15.36&+51 47 43.1&18.98&0.2593 & 87 & \\
5* & 10 16 14.77&+51 48 03.1&19.01&0.2590 & 72 & \\
6* & 10 16 17.02&+51 48 13.3&17.93&0.2416 &120 & \\
7 & 10 16 16.87&+51 48 33.1&19.53&\nodata &\nodata & Low S/N\\
8 & 10 16 22.31&+51 48 46.6&19.24&\nodata &\nodata & Low S/N\\
9 & 10 16 26.33&+51 49 06.0&19.79&\nodata &\nodata & Low S/N\\
10& 10 16 13.20&+51 49 55.7&19.26&\nodata &\nodata & Low S/N\\
  & & & & & & \\
CL350 & & & & & & \\
1 & 10 07 20.81&+51 39 46.7&19.60&0.5833 &163 & \\
2 & 10 07 18.67&+51 38 45.9&19.71&0.4248 & 88 & \\
3* & 10 07 20.60&+51 37 57.7&19.96&0.4024 &127 & \\
4* & 10 07 24.20&+51 37 45.6&18.75&0.3898 & 64 & \\
5 & 10 07 22.06&+51 36 46.0&18.94&0.6229 & 89 & \\
6 & 10 07 23.63&+51 36 40.7&20.05&\nodata &\nodata & Low S/N\\
7 & 10 07 28.98&+51 36 54.6&20.29&\nodata &\nodata & Low S/N \\
8* & 10 07 29.70&+51 36 29.8&18.80&0.3854 &226 & \\
  & & & & & & \\
CL378 & & & & & & \\
1 & 10 25 10.78&+51 26 37.3&19.46&\nodata &\nodata & weak features\\
2 & 10 25 16.65&+51 27 04.3&18.37&\nodata &\nodata & Good S/N, weak features\\
3* & 10 25 17.67&+51 27 40.4&18.96&0.5169 & 93 & \\
4* & 10 25 19.92&+51 27 23.5&18.88&0.5157 & 81 & \\
5* & 10 25 21.57&+51 27 30.5&20.01&0.5165 & 96 & \\
6* & 10 25 29.47&+51 26 48.4&19.69&0.5095 &126 & \\
7 & 10 25 31.53&+51 27 32.5&19.83&\nodata &\nodata & Low S/N\\
8 & 10 25 33.49&+51 27 35.7&18.95&0.4660 &129 & \\
  & & & & & & \\
CL384 & & & & & & \\
1* & 10 24 09.65&+51 22 42.0&19.35&0.5071 &126 & Low S/N\\
2* & 10 24 09.32&+51 22 18.5&19.66&0.4944 &119 & Low S/N\\
3* & 10 24 00.94&+51 23 15.0&18.96&0.4837 &143 & \\
4 & 10 24 07.61&+51 20 57.3&20.34&0.3355 &171 & Low S/N\\
5* & 10 23 58.49&+51 22 20.6&19.67&0.5139 &123 & \\
6 & 10 23 58.49&+51 22 20.6&19.67&\nodata &\nodata & Low S/N \\
7* & 10 23 56.64&+51 21 57.5&19.58&0.5116 & 96 & \\
8 & 10 23 53.76&+51 22 08.5&19.53&\nodata &\nodata & Low S/N\\
9 & 10 23 56.31&+51 21 11.9&19.34&0.4161 &126 & \\
10& 10 23 57.03&+51 20 35.3&19.48&0.3779 & 94 & \\
  & & & & & & \\
CL385 & & & & & & \\
1 & 10 02 52.86&+51 20 16.1&19.85&\nodata &\nodata & Low S/N\\
2 & 10 03 00.02&+51 21 14.4&19.78&\nodata &\nodata & Low S/N\\
3 & 10 03 02.15&+51 21 37.5&19.17&0.4308 &140 & \\
4* & 10 03 01.07&+51 22 12.9&18.59&0.2534 & 140& Emission\\
5* & 10 03 04.57&+51 22 16.1&19.13&0.2518 & 51 & \\
6 & 10 03 05.37&+51 22 41.0&18.27&0.1402 & 140& Emission\\
7 & 10 03 06.89&+51 23 04.6&19.81&\nodata &\nodata & Low S/N\\
8 & 10 03 01.81&+51 23 46.5&19.27&\nodata &\nodata & Low S/N\\
9 & 10 03 11.44&+51 23 48.4&18.67&0.2170 & 140& Emission\\
  & & & & & & \\
CL397 & & & & & & \\
1 & 10 21 20.73&+51 14 26.3&18.64&\nodata &\nodata & Low S/N\\
2 & 10 21 18.45&+51 13 57.7&19.83&\nodata &\nodata & Low S/N\\
3 & 10 21 16.99&+51 14 55.5&19.50&\nodata &\nodata & Low S/N\\
4 & 10 21 13.92&+51 15 58.9&19.02&\nodata &\nodata & Low S/N\\
5* & 10 21 07.26&+51 13 55.8&19.34&0.4831 &140 & Emission\\
6* & 10 21 05.89&+51 14 36.8&19.58&0.4960 & 88 & \\
7* & 10 21 04.09&+51 15 00.1&19.72&0.4980 & 89 & \\
8* & 10 21 00.99&+51 14 51.8&19.12&0.4883 &161 & \\
9 & 10 20 57.41&+51 14 14.9&20.42&\nodata &\nodata & Low S/N\\
10& 10 20 54.97&+51 14 21.4&19.06&0.4706 & 82 & Low S/N\\
11& 10 20 52.45&+51 14 15.0&20.27&\nodata &\nodata & Low S/N\\
  & & & & & & \\
CL406 & & & & & & \\
1* & 10 12 32.77&+51 08 13.2&18.76&0.3206 & 140& Emission\\
2 & 10 12 32.84&+51 10 13.3&19.87&\nodata &\nodata & Low S/N\\
3* & 10 12 21.30&+51 08 56.6&18.64&0.3153 &138 & \\
4 & 10 12 21.57&+51 09 20.5&19.18&0.3635 &117 & \\
5 & 10 12 19.55&+51 09 40.8&20.26&\nodata &\nodata & Low S/N\\
6 & 10 12 20.79&+51 10 22.1&19.93&\nodata &\nodata & Low S/N\\
7 & 10 12 14.51&+51 10 21.9&19.95&\nodata &\nodata & Low S/N\\
8* & 10 12 16.60&+51 11 02.0&18.75&0.3382 & 84 & \\
9 & 10 12 12.10&+51 10 51.1&20.08&\nodata &\nodata & Low S/N\\
10& 10 12 09.21&+51 11 03.7&20.07&\nodata &\nodata & Low S/N\\
  & & & & & & \\
CL413 & & & & & & \\
1 & 10 17 28.80&+51 04 11.5&20.08&\nodata &\nodata & Low S/N\\
2 & 10 17 35.10&+51 04 02.3&19.83&\nodata &\nodata & Low S/N\\
3* & 10 17 41.53&+51 02 57.1&19.06&0.3669 &132 & \\
4* & 10 17 40.30&+51 03 50.9&18.79&0.3699 & 140& Emission\\
5* & 10 17 40.26&+51 04 25.5&18.61&0.3681 & 75 & \\
6* & 10 17 43.83&+51 03 58.8&19.17&0.3704 & 81 & \\
7* & 10 17 41.56&+51 05 26.9&19.48&0.3650 &141 & \\
8 & 10 17 47.05&+51 04 48.1&19.39&0.5186 &143 & \\
9 & 10 17 49.50&+51 04 50.0&19.43&\nodata &\nodata & weak features\\
  & & & & & & \\
CL415 & & & & & & \\
1 & 10 21 21.63&+51 02 45.3&19.78&0.4088 &121 & Low S/N\\
2 & 10 21 15.71&+51 02 36.4&21.02&0.3226 & 99 & Low S/N\\
3 & 10 21 18.88&+51 03 30.2&18.78&0.1658 & 84 & \\
4 & 10 21 19.48&+51 04 03.6&18.72&0.4369 & 45 & \\
5* & 10 21 12.13&+51 03 56.6&20.20&0.3535 &125 & \\
6* & 10 21 14.02&+51 04 34.5&18.85&0.3644 & 140& Emission\\
7 & 10 21 05.96&+51 03 58.1&18.75&0.3894 & 41 & \\
8 & 10 21 09.36&+51 04 51.8&18.66&0.3867 &135 & \\
9* & 10 21 05.40&+51 04 43.5&19.08&0.3654 & 89 & \\
10*& 10 21 11.82&+51 06 00.5&18.43&0.3516 & 50 & \\
11*& 10 21 09.19&+51 06 08.0&19.62&0.3528 &115 & \\
  & & & & & & \\
CL416 & & & & & & \\
1* & 10 22 30.49&+51 04 30.8&20.61&0.4798 &132 & \\
2 & 10 22 37.67&+51 04 56.6&19.76&\nodata &\nodata & Low S/N\\
3* & 10 22 39.63&+51 03 35.7&19.86&0.4791 & 84 & \\
4 & 10 22 41.61&+51 03 33.6&19.68&\nodata &\nodata & Low S/N\\
5* & 10 22 43.39&+51 03 13.3&18.83&0.4834 &174 & \\
6* & 10 22 45.02&+51 03 08.7&18.62&0.4713 & 69 & \\
7* & 10 22 49.14&+51 02 17.7&19.37&0.4839 & 81 & \\
8* & 10 22 53.81&+51 03 49.1&19.53&0.4857 &108 & \\
  & & & & & & \\
CL426 & & & & & & \\
1 & 10 06 17.17&+50 55 07.1&19.93&0.1480 & 140& Emission\\
2* & 10 06 22.06&+50 54 56.7&18.64&0.2232 & 70 & \\
3 & 10 06 25.61&+50 54 49.3&18.83&0.3833 &100 & \\
4 & 10 06 27.87&+50 55 09.3&18.11&0.3821 & 70 & \\
5* & 10 06 32.31&+50 54 29.1&18.56&0.2247 & 96 & \\
6* & 10 06 32.99&+50 54 49.9&16.66&0.2273 & 69 & \\
7 & 10 06 32.05&+50 55 55.1&18.86&0.3788 & 140& Emission\\
8* & 10 06 35.71&+50 55 24.6&19.24&0.2254 &132 & \\
9* & 10 06 38.66&+50 55 08.7&18.16&0.2263 &117 & \\
10& 10 06 34.86&+50 56 48.7&18.93&\nodata &\nodata & Low S/N\\
  & & & & & & \\
CL433 & & & & & & \\
1 & 10 08 00.85&+50 47 15.7&18.74&\nodata &\nodata & Low S/N\\
2* & 10 08 06.15&+50 47 46.9&18.15&0.2255 & 81 & \\
3* & 10 08 07.85&+50 47 50.3&18.41&0.2265 & 87 & \\
4* & 10 08 06.65&+50 48 44.8&18.28&0.2295 & 140& Emission\\
5* & 10 08 13.61&+50 47 55.5&17.85&0.2279 & 72 & \\
6 & 10 08 16.22&+50 47 51.6&19.59&\nodata &\nodata & Low S/N\\
7* & 10 08 16.71&+50 48 32.5&19.06&0.2273 & 96 & \\
8* & 10 08 15.08&+50 49 30.1&18.92&0.2274 & 140& Emission\\
  & & & & & & \\
CL439 & & & & & & \\
1* & 10 24 38.09&+50 47 45.2&18.73&0.3551 &117 & \\
2* & 10 24 38.23&+50 47 04.3&19.20&0.3567 & 90 & \\
3* & 10 24 47.43&+50 46 33.7&19.19&0.3539 &120 & \\
4 & 10 24 29.95&+50 45 47.3&16.37&0.1366 & 57 & \\
5* & 10 24 41.98&+50 45 44.4&17.58&0.3548 & 78 & \\
6* & 10 24 44.29&+50 45 30.5&20.16&0.3542 &230 & \\
7* & 10 24 41.36&+50 45 08.0&18.64&0.3584 & 63 & \\
  & & & & & & \\
CL440 & & & & & & \\
1 & 10 19 42.71&+50 49 30.3&19.45&0.3499 &120 & \\
2 & 10 19 57.39&+50 48 19.1&19.72&\nodata &\nodata & Low S/N\\
3 & 10 19 57.83&+50 47 53.4&19.91&\nodata &\nodata & Low S/N\\
4* & 10 19 47.57&+50 48 00.9&19.00&0.4830 &110 & \\
5* & 10 19 42.27&+50 47 56.3&19.55&0.4851 &167 & \\
6* & 10 19 46.59&+50 47 30.0&18.65&0.4839 & 66 & \\
7 & 10 19 48.33&+50 46 58.9&19.22&\nodata &\nodata & Low S/N\\
8 & 10 19 49.08&+50 46 41.8&19.81&\nodata &\nodata & Low S/N\\
9 & 10 19 47.37&+50 45 58.9&19.99&\nodata &\nodata & Low S/N\\
10*& 10 19 43.13&+50 45 52.5&19.82&0.4796 &134 & \\
  & & & & & & \\
CL441 & & & & & & \\
1 & 10 21 36.72&+50 44 03.0&19.62&0.3529 & 140& Emission\\
2* & 10 21 33.49&+50 44 33.2&19.58&0.4869 &142 & \\
3* & 10 21 31.84&+50 45 25.5&19.10&0.4816 & 140& Emission\\
4 & 10 21 27.41&+50 44 54.4&20.67&\nodata &\nodata & Low S/N\\
5 & 10 21 25.66&+50 45 02.2&18.58&0.0788 & 140& Emission\\
6* & 10 21 23.46&+50 45 17.9&20.63&0.4767 &156 & Low S/N\\
7* & 10 21 20.92&+50 45 16.2&20.12&0.4831 &114 & \\
8 & 10 21 18.30&+50 45 28.3&19.60&\nodata &\nodata & Modest S/N, weak features\\
9 & 10 21 16.50&+50 45 27.1&19.84&\nodata &\nodata & Low S/N\\
\enddata
\tablecomments{Galaxies with an asterisk after their ID number are
used in the computation of the mean cluster redshift. See Table 5
for results.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{llrrr|llrrr}
\tablewidth{0pt}
\tablenum{5}
\tablecaption{Cluster Redshifts}
\tablehead{
\multicolumn{1}{c}{Cluster} & 
\multicolumn{1}{c}{$\overline z$} & 
\multicolumn{1}{c}{$N_z$} & 
\multicolumn{1}{c}{$N_{spec}$} & 
\multicolumn{1}{c|}{$N_{aper}$} &
\multicolumn{1}{c}{Cluster} & 
\multicolumn{1}{c}{$\overline z$} & 
\multicolumn{1}{c}{$N_z$} & 
\multicolumn{1}{c}{$N_{spec}$} & 
\multicolumn{1}{c}{$N_{aper}$} }
\startdata
CL005  & 0.3644   & 3       &  6  & 11 &
CL310  & 0.5005 $\dagger$& 3&  8  & 10 \\
CL009  & 0.5543   & 3       &  7  & 13 &
CL335  & 0.6111   & 3       &  7  & 12 \\
CL011  & 0.3026   & 3       &  7  &  8 &
CL338  & 0.2544   & 4       &  4  & 10 \\
CL026  & 0.5795 ? & 2       &  4  &  9 &
CL350  & 0.3925 $\dagger$& 3&  6  &  8 \\
CL052  & 0.5444   & 5       &  7  & 10 &
CL378  & 0.5147   & 4       &  5  &  8 \\
CL062  & 0.4615 ? & 2       &  5  & 11 &
CL384  & 0.5021   & 5       &  8  &  9 \\
CL063  & 0.3292   & 6       & 10  & 11 &
CL385  & 0.2526 ? & 2       &  5  &  9 \\
CL065  & 0.5002   & 5       &  9  & 11 &
CL397  & 0.4914   & 4       &  5  & 12 \\
CL084  & 0.4472   & 4       &  6  & 10 &
CL406  & 0.3247 $\dagger$& 3&  4  &  9 \\
CL112  & 0.3911   & 5       &  7  &  8 &
CL413  & 0.3681   & 5       &  6  &  9 \\
CL115  & \nodata  & \nodata &  7  & 12 &
CL415A & 0.3575   & 5       & 10  & 10 \\
CL157  & 0.2428   & 4       &  4  &  8 &
CL415B & 0.3949   & 3       & 10  & 10 \\
CL188  & 0.3687   & 6       &  7  &  9 &
CL416  & 0.4805   & 6       &  6  &  8 \\
CL189  & 0.3857   & 3       &  7  &  9 &
CL426A & 0.2254   & 5       &  9  & 10 \\
CL207  & 0.4451   & 3       &  7  &  9 &
CL426B & 0.3814   & 3       &  9  & 10 \\
CL212  & 0.5295   & 6       &  6  & 10 &
CL433  & 0.2274   & 6       &  6  &  8 \\
CL258  & 0.3987   & 3       &  6  &  9 &
CL439  & 0.3555   & 6       &  7  &  7 \\
CL263  & 0.5468 ? & 2       &  6  & 10 &
CL440  & 0.4829   & 4       &  5  & 10 \\
CL268  & 0.4634 ? & 2       &  4  &  8 &
CL441  & 0.4821   & 4       &  6  &  9 \\
\enddata
\tablecomments{$N_z$ is the number of galaxies used to compute the 
cluster redshift, $N_{spec}$ is the number of galaxy redshifts measured,
$N_{aper}$ is the number of spectra extracted. See Table 4 for the specific
galaxies used in the $\overline z$ computation. Cluster redshifts marked with
the $\dagger$ symbol have a maximum spread in the individual galaxy redshifts 
that exceeds the nominal 3000 km s$^{-1}$ limit. Redshifts with question marks
are based on fewer than 3 galaxies and may not be very reliable.}
\end{deluxetable} 

\clearpage
\begin{deluxetable}{crc}
\tablewidth{0pt}
\tablenum{6}
\tablecaption{$\Lambda_{CL} \ge 40$ Cluster Surface Density, Corrected for Selection Function}
\tablehead{
\multicolumn{1}{c}{~}         &
\multicolumn{1}{c}{Clusters deg$^{-2}$} &
\multicolumn{1}{c}{Effective Area} \\
\multicolumn{1}{c}{$z_{est}$} &
\multicolumn{1}{c}{with $z \le z_{est}$} &
\multicolumn{1}{c}{of Survey (deg$^2$)}}
\startdata
0.20 & $ 1.19 \pm 0.28$ & 14.762 \\
0.30 & $ 3.02 \pm 0.46$ & 14.762 \\
0.40 & $ 5.18 \pm 0.64$ & 14.762 \\
0.50 & $ 7.52 \pm 0.85$ & 14.762 \\
0.60 & $10.69 \pm 1.12$ & 14.586 \\
0.70 & $14.70 \pm 1.47$ & 14.586 \\
0.80 & $19.31 \pm 1.88$ & 14.528 \\
0.90 & $24.46 \pm 2.37$ & 14.528 \\
1.00 & $31.02 \pm 2.97$ & 14.293 \\
1.10 & $39.81 \pm 3.74$ & 13.005 \\
1.20 & $47.97 \pm 4.50$ & 11.071 \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{rc|c}
\tablewidth{0pt}
\tablenum{7}
\tablecaption{Cumulative Cluster Space Densities}
\tablehead{
\multicolumn{1}{c}{~} &
\multicolumn{1}{c}{$N(\ge \Lambda_{CL}$)} &
\multicolumn{1}{|c}{Corresponding Abell}\\
\multicolumn{1}{c}{$\Lambda_{CL}$} &
\multicolumn{1}{c}{$h_{\rm 75}^{3}$ Mpc$^{-3}$} &
\multicolumn{1}{|c}{Cluster Density}}
\startdata
  30 & $(4.85 \pm 1.25) \times 10^{-5}$ & \\
  40 & $(1.83 \pm 0.50) \times 10^{-5}$ & $1.17 \times 10^{-5}$, RC $\ge 0$ \\
  50 & $(8.54 \pm 2.58) \times 10^{-6}$ & \\
  60 & $(4.59 \pm 1.54) \times 10^{-6}$ & $3.80 \times 10^{-6}$, RC $\ge 1$ \\
  70 & $(2.72 \pm 1.00) \times 10^{-6}$ & \\
  80 & $(1.73 \pm 0.69) \times 10^{-6}$ & \\
  90 & $(1.16 \pm 0.49) \times 10^{-6}$ & \\
 100 & $(8.09 \pm 3.67) \times 10^{-7}$ & $9.16 \times 10^{-7}$, RC $\ge 2$ \\
\enddata
\tablecomments{Abell RC $\ge 0, 1$ densities from \citet{dp02};
RC $\ge 2$ density from a compilation of Abell redshifts by Postman.}
\end{deluxetable}
